Symmetries of colored Khovanov-Rozansky homology

We construct an action of the positive half of the Witt algebra on colored $\mathfrak{gl}_N$-Khovanov-Rozansky homology and prove that this action is compatible with the functoriality of colored link homology. To establish this result, we use Bar-Natan's framework of canopolies to formulate and prove the relevant statements at the level of tangles.

==> sch/D_bnd_empty.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \draw (1,0) node {$*$};
    \draw[dotted] (-.2,.2) circle (.4) node {\color{gray} $\bnd$};
    \draw (.17,0.05) node {$*$};
    \draw[->-] (-0.2, -0.2) ..controls +(.1,-.3) and +(0,0.3) .. (-.707,-.707) node[pos=.8, right] {3};
    \draw[->-] (-.6, .2) ..controls +(-.1,0) and +(0,0) .. (-1,0) node[pos=.5, below] {2};
    \draw[->-] (0, 1) ..controls +(0,-.2) and +(0,.2) .. (-.2,.6) node[pos=.5, right] {4};
    \draw[->-] (.165, .363) ..controls +(0,.3) and +(-.2,-.3) .. (.707,.707) node[pos=.5, above] {2};
    \draw[-<-] (.08,-.1) ..controls +(.2,-.4) and +(-.2,0) .. (.707,-.707) node[pos=.7, above] {3};
    \draw[dotted] (.6,0) circle (.2) node {\color{gray} $\varnothing$};
    \draw (.6,.2) node {$*$};
\end{scope}

==> sch/H_sliding_lemma.tex <==

\begin{scope}
  \begin{scope}
    \coordinate (L1) at (0.2,0.4);
    \coordinate (L2) at (0,0);
    \coordinate (R1) at (2.2,0.4);
    \coordinate (R2) at (2,0);
    \draw[->] (L1) -- (R1) ;
    \draw[->] (L2) -- (R2);
  \end{scope}  
 \begin{scope}[yshift = -1cm]
    \coordinate (L1B) at (0.2,0.4);
    \coordinate (L2B) at (0,0);
    \coordinate (R1B) at (2.2,0.4);
    \coordinate (R2B) at (2,0);
    \draw (R1B) -- (L1B) ;
    \draw (R2B) -- (L2B);
 \end{scope}  
  \draw (R1) -- (R1B);
  \draw (R2) -- (R2B);
  \draw (L1) -- (L1B);
  \draw (L2) -- (L2B);
  \fill (.45,-.15) circle (0.05);
  \draw[thick, blue] (.3,-.5) .. controls +(0,.35) and +(0,0) .. (.45,-.15);
  \fill[white,opacity=.6] (.15,-.77) rectangle (1.995,-.081);
  \draw[->-,thick, blue] (.7,-1.2) .. controls +(-.3,.2) and +(0,-.2) .. (.3,-.5);
  \draw (.5,-1.5) .. controls +(.3,.3) and +(-0.15,.3) .. (1.57,-1.5);
  \draw[->-] (.5,-.5) .. controls +(.3,.3) and +(-0.15,.3) .. (1.57,-.5);
  \draw (1.57,-1.5) -- (1.57,-.5);
  \draw (.5,-1.5) -- (.5,-.5); 
  \fill[white,opacity=.6] (.505,-1.25) rectangle (1.56,-.5);
  \fill (1,-1.5) circle (0.05);
  \draw[thick, blue] (1,-1.5) .. controls +(0,.2) and +(.1,-.07) .. (.7,-1.2);
  \node at (1.75,-1.4) {$a$};
  \fill[white,opacity=.6] (.18,-.081) rectangle (.22,-.006);
\end{scope}

==> sch/R1_blist_1.tex <==
\begin{scope}[yscale=-1]
  \draw  (0, 1) -- (0, 0.5) node[pos=0,below] {$a$} .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;  
    \fill[white] (0.5, 0) circle (1mm);
  \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
  .. (1, 0.5) arc (180:0:0.5) -- (2,0);
  \draw (0.5,1) -- (0.5,.7)  node[pos=0,below] {$1$} ..controls +(0,0) and +(.5, 0) .. (0,0.45) ;
\end{scope}

==> sch/R1_blist_10.tex <==
\begin{scope}[]
	\draw[>-<] (1,-1) -- (1, 0.5) node[pos=0,below] {$1$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{\color{\crd}$\frac{1}{2}$}   arc (0:180:0.5) -- (0,0.5) -- ( 0,-1) node[pos=1,below] {$a$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, left]{\color{\crd}$\frac{1}{2}$}  ;
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=.5,right]{\textcolor{\crd}{$-1$}} node [pos=0,above] {};
\end{scope}

==> sch/R1_blist_12.tex <==
\begin{scope}[]
	\draw[>-<] (1,-1) -- (1, -.5) node[pos=0,below] {$1$}   arc (0:180:0.5) -- (0,-.5) -- ( 0,-1) node[pos=1,below] {$a$} ;
	\draw[<-] (0.5,2) -- (0.5,0) node[pos=.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=.5,right]{\textcolor{\crd}{$-\frac{1}{2}$}} node[pos=.8, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.8,right]{\textcolor{\crd}{$\frac{1}{2}$}} node[pos= 0.2 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.2, right]{\color{\crd}$-\frac{1}{2}$} node [pos=0,above] {};
\end{scope}

==> sch/R1_blist_2.tex <==
\begin{scope}[yscale=-1]
    \draw  (0, 1) -- (0, 0.5) node[pos=0,below] {$a$} .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;
    \fill[white] (0.5, 0) circle (1mm);
    \fill[white] (0,.5) circle (1mm);
    \draw (0.5,1)  ..controls +(0,-.5) and +(0, .5) .. (-.5,0)  node[pos=.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=.2, right, yshift=5pt,xshift=-6pt]{\color{\crd}$-\frac{1}{2}$} node[pos=0,below] {$1$}   ..controls +(0,-.5) and +(0, .5) .. (0.2,-.6) ..controls +(0,-.25) and +(0, 0) .. (0,-.8); 
    \fill[white] (0.05,-.35) circle (1mm); 
    \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
  .. (1, 0.5) arc (180:0:0.5) -- (2,0);    
\end{scope}

==> sch/R1_blist_2p.tex <==
\begin{scope}[yscale=-1]
    \draw  (0, 1) -- (0, 0.5) node[pos=0,below] {$a$} .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;
    \fill[white] (0.5, 0) circle (1mm);
    \draw (0.5,1) -- (0.5, 0.75) node[pos=0,below] {$1$} .. controls +(0,-0.5) and +(0, 0.2) .. (1.1, 0) node[pos=0, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0, right,yshift=-8pt]{\color{\crd}$-\frac{1}{2}$};
     \fill[white] (.85,.22) circle (1mm);
     \fill[white] (.85,-.21) circle (1mm);
     \draw (1.1, 0) .. controls +(0,-0.3) and +(.15, -.15) .. (0.23, -0.15);
    \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5) .. (1, 0.5) arc (180:0:0.5) -- (2,0);    
\end{scope}

==> sch/R1_blist_3.tex <==
\begin{scope}[yscale=-1]
    \draw  (0, 1) -- (0, 0.5) node[pos=0,below] {$a$} .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;
    \fill[white] (0.5, 0) circle (1mm);
    \draw (0.5,1)  ..controls +(0,0) and +(1, 0) ..(1, -0.5) node[pos=0,below] {$1$};
     \fill[white] (1,.45) circle (1mm);
    \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5)
  .. (1, 0.5) arc (180:0:0.5) -- (2,0);    
\end{scope}

==> sch/R1_blist_4.tex <==
\begin{scope}[yscale=-1]
    \draw  (0, 1) -- (0, 0.5) node[pos=0,below] {$a$} .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;
    \fill[white] (0.5, 0) circle (1mm);
    \draw (0.5,1) -- (0.5, 0.75) node[pos=0,below] {$1$} .. controls +(0,-0.5) and +(0, 0.5) .. (1.25, -0.25) arc (180:360:0.25) -- (1.75,0);
     \fill[white] (.9,.25) circle (1mm);
     \fill[white] (1.1,0.03) circle (1mm);
     \draw (1.75, 0) -- (1.75,0.25) arc (0:180:0.25) .. controls +(0,-0.4) and +(0, 0) .. (0.65, 0.08);
    \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5) .. (1, 0.5) arc (180:0:0.5) -- (2,0);    
\end{scope}

==> sch/R1_blist_4p.tex <==
\begin{scope}[yscale=-1]
    \draw  (0, 1) -- (0, 0.5) node[pos=0,below] {$a$} .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;
    \fill[white] (0.5, 0) circle (1mm);
    \draw (0.5,1) -- (0.5, 0.75) node[pos=0,below] {$1$} .. controls +(0,-0.5) and +(0, 0.5) .. (1.25, -0.25) arc (180:360:0.25) -- (1.75,0);
     \fill[white] (.9,.25) circle (1mm);
     \fill[white] (1.1,0.03) circle (1mm);
     \fill[white] (.85,-.21) circle (1mm);
     \draw (1.75, 0) -- (1.75,0.25) arc (0:180:0.275) .. controls +(0,-0.4) and +(.3, -.3) .. (0.23, -0.15);
    \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5) .. (1, 0.5) arc (180:0:0.5) -- (2,0);    
\end{scope}

==> sch/R1_blist_5.tex <==
\begin{scope}[yscale=-1]
    \draw  (0, 1) -- (0, 0.5) node[pos=0,below] {$a$} .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;
    \fill[white] (0.5, 0) circle (1mm);
    \draw (0.5,1) -- (0.5, 0.75) node[pos=0,below] {$1$} .. controls +(0,-0.5) and +(0, 0.2) .. (1.1, 0);
     \fill[white] (.85,.22) circle (1mm);
     \fill[white] (.85,-.21) circle (1mm);
     \draw (1.1, 0) .. controls +(0,-0.3) and +(.15, -.15) .. (0.23, -0.15) node[pos=0, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0, right]{\color{\crd}$-\frac{1}{2}$};
    \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5) .. (1, 0.5) arc (180:0:0.5) -- (2,0);    
\end{scope}

==> sch/R1_blist_6.tex <==
\begin{scope}[yscale=-1]
    \draw[->]  (0, 1) ..controls +(0,-.5) and +(0, .5) .. (.8,0.2) node[pos=0,below] {$a$}  ..controls +(0,-.5) and +(0, .5) .. (0,-.6) ..controls +(0,-.25) and +(0, 0) .. (0,-.8) -- (0,-1) ;
    \fill[white] (0.25,.65) circle (1mm);
    \draw (0.5,1)  ..controls +(0,-.5) and +(0, .5) .. (-.5,0) node[pos=0,below] {$1$} node[pos=0.15, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.1, right]{\color{\crd}$-\frac{1}{2}$}   ..controls +(0,-.5) and +(0, .5) .. (0.2,-.6) ..controls +(0,-.25) and +(0, 0) .. (0,-.8); 
    \fill[white] (0.1,-.38) circle (1mm); 
    \draw[]  (.8,0.2) ..controls +(0,-.5) and +(0, .5) .. (0,-.6) node[pos=0.4, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.4, right]{$\color{\crd}-\frac{1}{2}$};
\end{scope}

==> sch/R1_blist_7.tex <==
\begin{scope}[yscale=-1]
    \draw[->]  (0, 1) ..controls +(0,-.5) and +(0, .5) .. (.8,0.2) node[pos=0,below] {$a$}  node[pos=0.15, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.1, left]{$\color{\crd}-\frac{1}{2}$} ..controls +(0,-.5) and +(0, .5) .. (0,-.6) ..controls +(0,-.25) and +(0, 0) .. (0,-.8) -- (0,-1) ;
    \fill[white] (0.25,.65) circle (1mm);
    \draw (0.5,1)  ..controls +(0,-.5) and +(0, .5) .. (-.5,0) node[pos=0,below] {$1$} node[pos=0.15, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.1, right]{\color{\crd}$-\frac{1}{2}$}   ..controls +(0,-.5) and +(0, .5) .. (0.2,-.6) ..controls +(0,-.25) and +(0, 0) .. (0,-.8); 
    \fill[white] (0.1,-.38) circle (1mm); 
    \draw[]  (.8,0.2) ..controls +(0,-.5) and +(0, .5) .. (0,-.6);
\end{scope}

==> sch/R1_blist_8.tex <==


\begin{scope}[]
	\draw[>-<] (1,-1) -- (1, 0.5) node[pos=0,below] {$1$} node[pos=0.4, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.4, right]{\color{\crd}$-\frac{1}{2}$}   arc (0:180:0.5) -- (0,0.5) -- ( 0,-1) node[pos=1,below] {$a$} node[pos=0.6, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.6, left]{\color{\crd}$-\frac{1}{2}$}  ;
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, yshift=5pt, right]{\textcolor{\crd}{$2$}} node [pos=0,above] {};
\end{scope}

==> sch/R1_blist_9.tex <==
\begin{scope}[]
	\draw[>-<] (1,-1) -- (1, 0.5) node[pos=0,below] {$1$} node[pos=0.4, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.4, right]{\color{\crd}$-\frac{1}{2}$}   arc (0:180:0.5) -- (0,0.5) -- ( 0,-1) node[pos=1,below] {$a$} node[pos=0.6, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.6, left]{\color{\crd}$-\frac{1}{2}$}  ;
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=1, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=1, yshift=5pt, right]{\textcolor{\crd}{$2$}} node [pos=0,above] {};
\end{scope}

==> sch/TX.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \draw (1,0) node {$*$};
    \draw[dotted] (-.2,.2) circle (.4) node {$T$};
    \draw (.17,0.05) node {$*$};
    \draw[] (-0.2, -0.2) ..controls +(.1,-.3) and +(0,0.3) .. (-.707,-.707);
    \draw[] (-.6, .2) ..controls +(-.1,0) and +(0,0) .. (-1,0) ;
    \draw[] (0, 1) ..controls +(0,-.2) and +(0,.2) .. (-.2,.6) ;
    \draw[] (.165, .363) ..controls +(0,.3) and +(-.2,-.3) .. (.707,.707);
    \fill[white] (.42,.54) circle (.075);
    \draw[] (0.2,.2) ..controls +(.2,0) and +(-.2,0) .. (.607,.807);
    \draw[] (.08,-.1) ..controls +(.2,-.4) and +(-.2,0) .. (.707,-.707);
\end{scope}

==> sch/TY.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \draw (1,0) node {$*$};
    \draw[dotted] (-.2,.2) circle (.4) node {$T$};
    \draw (.17,0.05) node {$*$};
    \draw[] (-0.2, -0.2) ..controls +(.1,-.3) and +(0,0.3) .. (-.707,-.707);
    \draw[] (-.6, .2) ..controls +(-.1,0) and +(0,0) .. (-1,0) ;
    \draw[] (0, 1) ..controls +(0,-.2) and +(0,.2) .. (-.2,.6) ;
    \draw[] (.42,.54) ..controls +(.2,-.12) and +(0,0) .. (.79,.607);
    \draw[] (.42,.54) ..controls +(-.05,.2) and +(0,0) .. (.507,.857);
    \draw[] (.165, .363) -- (.42,.54);
    \draw[] (.08,-.1) ..controls +(.2,-.4) and +(-.2,0) .. (.707,-.707);
\end{scope}

==> sch/X_sliding_lemma.tex <==
\begin{scope}
  \begin{scope}
    \coordinate (L1) at (0.2,0.4);
    \coordinate (L2) at (0,0);
    \coordinate (R1) at (2.2,0.4);
    \coordinate (R2) at (2,0);
    \coordinate (ML) at (0.6, 0.2);
    \coordinate (MR) at (1.6, 0.2);
    \draw[double] (ML) -- (MR);
    \draw[->] (MR) .. controls +(0.01, 0) and +(-0.3,0) .. (R1) ;
    \draw[->] (MR) .. controls +(0.01, 0.01) and +(-0.3,0.01) .. (R2);
    \draw[->-] (L1) .. controls +( 0.3, 0) and +(0,0) .. (ML);
    \draw[->-] (L2) .. controls +( 0.3, 0) and +(0,0) .. (ML);
  \end{scope}  
 \begin{scope}[yshift = -1cm]
    \coordinate (L1B) at (0.2,0.4);
    \coordinate (L2B) at (0,0);
    \coordinate (R1B) at (2.2,0.4);
    \coordinate (R2B) at (2,0);
    \coordinate (MLB) at (0.6, 0.2);
    \coordinate (MRB) at (1.6, 0.2);
    \draw[double] (MLB) -- (MRB);
    \draw (MRB) .. controls +(0, 0) and +(-0.3,0) .. (R1B) ;
    \draw (MRB) .. controls +(0, 0) and +(-0.3,0) .. (R2B);
    \draw (L1B) .. controls +( 0.3, 0) and +(0,0) .. (MLB);
    \draw (L2B) .. controls +( 0.3, 0) and +(0,0) .. (MLB);
 \end{scope}  
  \draw (R1) -- (R1B);
  \draw (R2) -- (R2B);
  \draw (L1) -- (L1B);
  \draw (L2) -- (L2B);
  \draw (MRB) -- (MR);
  \draw (ML) -- (MLB);
  \fill (.45,-.12) circle (0.05);
  \draw[thick, blue] (.3,-.5) .. controls +(0,.35) and +(0,0) .. (.45,-.12);
  \fill[white,opacity=.6] (.19,-.79) rectangle (.59,-.055);
  \fill[white,opacity=.6] (.19,-.055) rectangle (.21,0.017) ;
  \fill[white,opacity=.6] (1.605,-.8) rectangle (1.993,-.1);
  \draw[->-,thick, blue] (.7,-1.2) .. controls +(-.3,.2) and +(0,-.2) .. (.3,-.5);
  \draw (.5,-1.5) .. controls +(.3,.3) and +(-0.15,.3) .. (1.57,-1.5);
  \draw[->-] (.5,-.5) .. controls +(.3,.3) and +(-0.15,.3) .. (1.57,-.5);
  \draw (1.57,-1.5) -- (1.57,-.5);
  \draw (.5,-1.5) -- (.5,-.5); 
  \fill[white,opacity=.6] (.505,-1.25) rectangle (1.56,-.5);
  \fill[white,opacity=.6] (.59,-.5) rectangle (.61,-.43);
  \fill (1,-1.5) circle (0.05);
  \draw[thick, blue] (1,-1.5) .. controls +(0,.2) and +(.1,-.07) .. (.7,-1.2);
  \node at (1.7,-1.4) {$a$};
\end{scope}

==> sch/blist_2.tex <==
\begin{scope}
    \draw[dashed, very thin](0,0) circle (1);
    \draw[->] (0,0) -- (0,1) node[pos=.5,left]{$k$};
    \draw[] (-.35,-.94) -- (0,0) node[pos=.8,left,xshift=2pt]{$k-1$};
    \draw[] (.35,-.94) -- (0,0) node[pos=.5,right]{$1$};
\end{scope}

==> sch/blist_3.tex <==
\begin{scope}[rotate around={45:(0,0)}]
    \draw[dashed,very thin](0,0) circle (1);
    \draw[->] (0,0) -- (.707,.707) node[pos=.5,left]{$k$};
    \draw[] (-1,0) -- (0,0) node[pos=.1,above]{$1$};
    \draw[] (0,-1) -- (0,0) node[pos=0,above]{$1$};
    \draw[] (-.25,-.97) -- (-.25,0) node[pos=0,above]{$1$};
    \draw[] (-.5,-.87) -- (-.5,0) node[pos=0,above]{$1$};
    \draw[] (-.8,-.35) node[]{$\ldots$};;
\end{scope}

==> sch/def_homo_cross_neg.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0,below,yshift=1mm] {$1$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0,below,yshift=1mm] {$1$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{\color{\crd}$\lambda$} ;
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{\color{\crd}$\lambda$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{\color{\crd}$-\bar{s}$};
  \draw[decorate,decoration={snake}] (-1.08,-1.45) -- (1.08,-1.45);
\end{scope}

==> sch/def_homo_cross_pos.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0,below,yshift=1mm] {$1$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0,below,yshift=1mm] {$1$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{\color{\crd}$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{\color{\crd}$\lambda$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{\color{\crd}$s$};
  \draw[decorate,decoration={snake}] (-1.08,-1.45) -- (1.08,-1.45);
\end{scope}

==> sch/diff_neg_2.tex <==
\begin{scope}
  \def\la{$b-i-1$}
  \def\lab{$a+b-i$}
  \def\labe{$a-i-1$}
  \def\label{$i$}
  \coordinate (bl) at (-1, -1.5);
  \coordinate (br) at ( 1, -1.5);
  \coordinate (tl) at (-1,  1.5);
  \coordinate (tr) at ( 1,  1.5);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$b$}  node[pos=.5, right] {}
  coordinate[pos = 0.75] (ml)
  coordinate[pos = 0.25] (nl);
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$a$}  node[pos=.5,right] {\label}
  coordinate[pos = 0.85] (mr)  
  coordinate[pos = 0.15] (nr);
  \draw[->-] (nr) -- (mr);
  \draw[->-] (nl) -- (ml);
  \draw[->-] (ml) -- (mr) node [pos= 0.5, above,yshift=.5mm] {\labe} coordinate[pos=0.2] (lu) coordinate[pos=0.8] (ru);
  \draw[->-] (nr) -- (nl) node [pos= 0.5, below,yshift=-.5mm] {\la} coordinate[pos=0.8] (ld) coordinate[pos=0.2] (rd);
  \draw[->-] (lu) .. controls + (0.6, -0.6) and + (-0.3, -0.6) .. (ru) node[pos=.25, below]{$1$};
  \draw[->-] (rd) .. controls + (-0.3, 0.6) and + (0.3, 0.6) .. (ld) node[pos=.25, above]{$1$};
\end{scope}

==> sch/diff_neg_2_p.tex <==
\begin{scope}
  \def\la{$b-i-1$}
  \def\lab{$a+b-i$}
  \def\labe{$a-i$}
  \def\label{$i$}
  \coordinate (bl) at (-1, -1.5);
  \coordinate (br) at ( 1, -1.5);
  \coordinate (tl) at (-1,  1.5);
  \coordinate (tr) at ( 1,  1.5);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$b-1$}  node[pos=.5, right] {}
  coordinate[pos = 0.75] (ml)
  coordinate[pos = 0.25] (nl);
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$a+1$}  node[pos=.5,right] {\label}
  coordinate[pos = 0.85] (mr)  
  coordinate[pos = 0.15] (nr);
  \draw[->-] (nr) -- (mr);
  \draw[->-] (nl) -- (ml);
  \draw[->-] (ml) -- (mr) node [pos= 0.5, above,yshift=.5mm] {\labe} coordinate[pos=0.2] (lu) coordinate[pos=0.8] (ru);
  \draw[->-] (nr) -- (nl) node [pos= 0.5, below,yshift=-.5mm] {\la} coordinate[pos=0.8] (ld) coordinate[pos=0.2] (rd);
  \draw[->-] (lu) .. controls + (0.6, -0.6) and + (-0.3, -0.6) .. (ru) node[pos=.25, below]{$1$};
  \draw[->-] (rd) .. controls + (-0.3, 0.6) and + (0.3, 0.6) .. (ld) node[pos=.25, above]{$1$};
\end{scope}

==> sch/diff_neg_4.tex <==
\begin{scope}
  \def\la{$b-i-1$}
  \def\lab{$a+b-i$}
  \def\labe{$a-i-1$}
  \def\label{$i$}
  \coordinate (bl) at (-1, -1.5);
  \coordinate (br) at ( 1, -1.5);
  \coordinate (tl) at (-1,  1.5);
  \coordinate (tr) at ( 1,  1.5);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$b$}  node[pos=.5, right] {}
  coordinate[pos = 0.75] (ml)
  coordinate[pos = 0.25] (nl);
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$a$}  node[pos=.5,right] {\label}
  coordinate[pos = 0.85] (mr)  
  coordinate[pos = 0.15] (nr);
  \draw[->-] (nr) -- (mr) coordinate[pos=0.2] (lu) coordinate[pos=0.8] (ru);
  \draw[->-] (nl) -- (ml)  coordinate[pos=0.8] (ld) coordinate[pos=0.2] (rd);
  \draw[->-] (ml) -- (mr) node [pos= 0.5, above,yshift=.5mm] {\labe};
  \draw[->-] (nr) -- (nl) node [pos= 0.5, below,yshift=-.5mm] {\la} ;
  \draw[->-] (lu) .. controls + (-0.6, 0.6) and + (-0.6, -0.6) .. (ru) node[pos=.5, left]{$1$};
\end{scope}

==> sch/diff_neg_4_p.tex <==
\begin{scope}
  \def\la{$b-i-1$}
  \def\lab{$a+b-i$}
  \def\labe{$a-i$}
  \def\label{$i$}
  \coordinate (bl) at (-1, -1.5);
  \coordinate (br) at ( 1, -1.5);
  \coordinate (tl) at (-1,  1.5);
  \coordinate (tr) at ( 1,  1.5);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$b-1$}  node[pos=.5, right] {}
  coordinate[pos = 0.75] (ml)
  coordinate[pos = 0.25] (nl);
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$a+1$}  node[pos=.5,right] {\label}
  coordinate[pos = 0.85] (mr)  
  coordinate[pos = 0.15] (nr);
  \draw[->-] (nr) -- (mr) coordinate[pos=0.2] (lu) coordinate[pos=0.8] (ru);
  \draw[->-] (nl) -- (ml)  coordinate[pos=0.8] (ld) coordinate[pos=0.2] (rd);
  \draw[->-] (ml) -- (mr) node [pos= 0.5, above,yshift=.5mm] {\labe};
  \draw[->-] (nr) -- (nl) node [pos= 0.5, below,yshift=-.5mm] {\la} ;
  \draw[->-] (lu) .. controls + (-0.6, 0.6) and + (-0.6, -0.6) .. (ru) node[pos=.5, left]{$1$};
\end{scope}

==> sch/diff_pos_2.tex <==
\begin{scope}
  \def\la{$b-j$}
  \def\lab{$a+j$}
  \def\labe{$a-j$}
  \def\label{$j$}
  \coordinate (bl) at (-1, -1.5);
  \coordinate (br) at ( 1, -1.5);
  \coordinate (tl) at (-1,  1.5);
  \coordinate (tr) at ( 1,  1.5);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$b$}  node[pos=.5, right] {}
  coordinate[pos = 0.75] (ml)
  coordinate[pos = 0.25] (nl);
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$a$}  node[pos=.5,right] {}
  coordinate[pos = 0.85] (mr)  
  coordinate[pos = 0.15] (nr);
  \draw[->-] (nr) -- (mr) coordinate[pos=0.2] (lu) coordinate[pos=0.8] (ru);
  \draw[->-] (nl) -- (ml)  coordinate[pos=0.8] (ld) coordinate[pos=0.2] (rd);
  \draw[->-] (ml) -- (mr) node [pos= 0.5, above,yshift=.5mm] {\labe};
  \draw[->-] (nr) -- (nl) node [pos= 0.5, below,yshift=-.5mm] {\la} ;
  \draw[->-] (lu) .. controls + (-0.6, 0.6) and + (-0.6, -0.6) .. (ru) node[pos=.5, left]{$1$};
\end{scope}

==> sch/diff_pos_4.tex <==
\begin{scope}
  \def\la{$b-j$}
  \def\lab{$a+j$}
  \def\labe{$a-j$}
  \def\label{$j$}
  \coordinate (bl) at (-1, -1.5);
  \coordinate (br) at ( 1, -1.5);
  \coordinate (tl) at (-1,  1.5);
  \coordinate (tr) at ( 1,  1.5);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$b$}  node[pos=.5, right] {}
  coordinate[pos = 0.75] (ml)
  coordinate[pos = 0.25] (nl);
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$a$}  node[pos=.5,right] {}
  coordinate[pos = 0.85] (mr)  
  coordinate[pos = 0.15] (nr);
  \draw[->-] (nr) -- (mr);
  \draw[->-] (nl) -- (ml);
  \draw[->-] (ml) -- (mr) node [pos= 0.5, above,yshift=.5mm] {\labe} coordinate[pos=0.2] (lu) coordinate[pos=0.8] (ru);
  \draw[->-] (nr) -- (nl) node [pos= 0.5, below,yshift=-.5mm] {\la} coordinate[pos=0.8] (ld) coordinate[pos=0.2] (rd);
  \draw[->-] (lu) .. controls + (0.6, -0.6) and + (-0.3, -0.6) .. (ru) node[pos=.25, below]{$1$};
  \draw[->-] (rd) .. controls + (-0.3, 0.6) and + (0.3, 0.6) .. (ld) node[pos=.25, above]{$1$};
\end{scope}

==> sch/diff_pos_4_p.tex <==
\begin{scope}
  \def\la{$b-m+j$}
  \def\lab{$a+b-m+j-1$}
  \def\labe{$a-m+j+1$}
  \def\label{$m-j-1$}
  \coordinate (bl) at (-1, -1.5);
  \coordinate (br) at ( 1, -1.5);
  \coordinate (tl) at (-1,  1.5);
  \coordinate (tr) at ( 1,  1.5);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$b-1$}  node[pos=.5, right] {}
  coordinate[pos = 0.75] (ml)
  coordinate[pos = 0.25] (nl);
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$a+1$}  node[pos=.5,right] {}
  coordinate[pos = 0.85] (mr)  
  coordinate[pos = 0.15] (nr);
  \draw[->-] (nr) -- (mr);
  \draw[->-] (nl) -- (ml);
  \draw[->-] (ml) -- (mr) node [pos= 0.5, above,yshift=.5mm] {\labe} coordinate[pos=0.2] (lu) coordinate[pos=0.8] (ru);
  \draw[->-] (nr) -- (nl) node [pos= 0.5, below,yshift=-.5mm] {\la} coordinate[pos=0.8] (ld) coordinate[pos=0.2] (rd);
  \draw[->-] (lu) .. controls + (0.6, -0.6) and + (-0.3, -0.6) .. (ru) node[pos=.25, below]{$1$};
  \draw[->-] (rd) .. controls + (-0.3, 0.6) and + (0.3, 0.6) .. (ld) node[pos=.25, above]{$1$};
\end{scope}

==> sch/ex_col_tang_diag.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \node at (1,0) {*};
    \draw[->-] (0, 1) ..controls +(-.4,-.3) and +(.2,.5) .. (.707,-.707) node[pos=.7,right] {$4$};
    \draw[white,fill=white] (-.02,.65) circle (.05);
    \draw[->-] (.707, .707) ..controls +(-.4,.15) and +(.2,.5) .. (-1,0) node[pos=.8,below] {$2$};
    \draw[white,fill=white] (-.6,.43) circle (.05);
    \draw (-.707, .707) ..controls +(-.1,-.3) and +(.2,.5) .. (-.2,-.4) node[pos=1,left] {$1$};
    \draw[-<-] (-.2,-.4) ..controls +(-.2,-.5) and +(0,0) .. (-.6,-.8)  node[pos=.9,below] {};
    \draw[white,fill=white] (-.23,-.03) circle (.05);
    \draw (.2,-.1) ..controls  +(0,.5) and +(0,0) .. (-.9,-.45)  node[pos=.7,below] {};
    \draw[->-] (0,-1) ..controls  +(.18,.5) and +(0,0) .. (.2,-.1)   node[pos=.1,right] {1};
\end{scope}

==> sch/ex_comp_plan.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \node (a) at (1,0) {$*$};
    \draw[->-] (0.43,-.043) -- (0.361,-.35) node[pos=.5,left] {$2$};
    \draw[->-] (-.08, .485)  ..controls +(.2,0.1) and +(-0.1,0.25) .. (.395,.282) node[pos=.7, above] {$1$};
    \draw[-<-] (-.513, .305)  ..controls +(-.2,-0.2) and +(0.2,0.25) .. (-.707,-.707) node[pos=.7, left] {$1$} ;
    \draw[->-] (.168, -.605)  ..controls +(-.3,-0.1) and +(-0.1,0.1) ..(0,-1) node[pos=.5,left] {$1$};
    \draw[->-] (.415, -.663)  ..controls +(0.1,-0.1) and +(-.1,0.1) ..(.707,-.707) node[pos=.8,above] {$1$};
    \draw[-<-] (.645, .217)  ..controls +(0.2,0.1) and +(-.1,-0.1) ..(.707,.707) node[pos=.8,left] {$1$};
    
    \begin{scope}[yshift=-3,xshift=-15,rotate=80]
    \draw[dotted] (.6,-0.1) circle (.25);
    \draw[] (.403, .059) ..controls +(0,0) and +(0.02,.02) .. (.661,-.35);
    \draw[-<-] (.44, .0)  ..controls +(0.2,0.2) and +(0.28,.28) .. (.64,-.3);
    \draw[] (.46, .02)  ..controls +(0,0) and +(0,0) .. (.66,-.285);
    \end{scope}
    
    \begin{scope}[yshift=-21,xshift=11.2,rotate=-80]
    \draw[dotted] (-.23,-.03) circle (.18);
    \draw (-.063,.038)  ..controls +(-0.08,-0.03) and +(-0.01,0.05) .. (-.17,-.201);
    \draw (-.15,-.06) -- (-.4,0.04);
    \draw (-.14,-.04) -- (-.39,0.06);
    \end{scope}

    \begin{scope}[yshift=10,xshift=12,rotate=100]
    \draw[dotted] (-.23,-.03) circle (.18);
    \draw (-.063,.038)  ..controls +(-0.08,-0.03) and +(-0.01,0.05) .. (-.17,-.201);
    \draw (-.15,-.06) -- (-.4,0.04);
    \draw (-.14,-.04) -- (-.39,0.06);
    \end{scope}
\end{scope}

==> sch/ex_comp_plan_1.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \node (a) at (1,0) {$*$};
    \draw[->-] (0.43,-.043) -- (0.361,-.35) node[pos=.5,left] {$2$};
    \draw[->-] (-.08, .485)  ..controls +(.2,0.1) and +(-0.1,0.25) .. (.395,.282) node[pos=.7, above] {$1$};
    \draw[-<-] (-.513, .305)  ..controls +(-.2,-0.2) and +(0.2,0.25) .. (-.707,-.707) node[pos=.7, left] {$1$} ;
    \draw[->-] (.168, -.605)  ..controls +(-.3,-0.1) and +(-0.1,0.1) ..(0,-1) node[pos=.5,left] {$1$};
    \draw[->-] (.415, -.663)  ..controls +(0.1,-0.1) and +(-.1,0.1) ..(.707,-.707) node[pos=.8,above] {$1$};
    \draw[->-] (.645, .217)  ..controls +(0.2,0.1) and +(-.1,-0.1) ..(.707,.707) node[pos=.8,left] {$1$};
    
    \begin{scope}[yshift=-3,xshift=-15,rotate=80]
    \draw[dotted] (.6,-0.1) circle (.25) node[color=gray]{1};
    \end{scope}
    
    \begin{scope}[yshift=-21,xshift=11.2,rotate=-80]
    \draw[dotted] (-.23,-.03) circle (.18) node[color=gray]{2};
    \end{scope}

    \begin{scope}[yshift=10,xshift=12,rotate=100]
    \draw[dotted] (-.23,-.03) circle (.18) node[color=gray]{3};
    \end{scope}
\end{scope}

==> sch/ex_cylinder.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \draw (1,0) node {$*$};
    \draw (-.18,.07) node {$*$};
    \draw (.22,-.03) node {$*$};
    \draw[dotted] (.4,-.2) circle (.25) node {\textcolor{gray}{$-\Bar{\bnd}$}};
    \draw[dotted] (-.4,.2) circle (.25) node {\textcolor{gray}{$\bnd$}};
    \draw[-<-] (-0.4,-.05) ..controls +(.1,-.3) and +(0,0) .. (.15,-.2) node[pos=.5,below] {$1$};
    \draw[->-] (-.15, .2) ..controls +(.2,.2) and +(0,0.3) .. (.4,.05) node[pos=.2,above] {$1$};
    \draw[-<-] (-.4,.45) ..controls +(0,.6) and +(.5,0.6) .. (.65,-.2) node[pos=.7,above] {$4$};
    \draw[->-] (-.65, .2) ..controls +(-.4,-.6) and +(-.2,-.6) .. (.4,-.45) node[pos=.7,below] {$4$};
\end{scope}

==> sch/ex_ext_web.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at ( 0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {};
  \draw (-.5,-.9) -- (-.5,-1.1);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {};
  \draw (.5,-.9) -- (.5,-1.1);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {};
  \draw (-.5,.95) -- (-.5,1.1);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) ;
  \draw (.5,.95) -- (.5,1.1);
  \draw [double] (bm) -- (tm);
  \draw[dotted] (0,0) circle (1.2);
  \draw (1.2,0) node[font=\tiny] {*};
  \draw[fill=black] (.7,0) circle (.05);
  \draw[fill=black] (-.7,.3) circle (.05);
  \draw[fill=black] (-.7,-.3) circle (.05);
\end{scope}

==> sch/ex_pairing.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \node at (1,0) {*};
    \draw[->-] (0, 1) ..controls +(-.4,-.3) and +(.2,.5) .. (.707,-.707) node[pos=.7,right] {$2$};
    \draw (-.707, .707) ..controls +(-.1,-.3) and +(.2,.5) .. (-.2,-.4) node[pos=1,left] {$3$};
    \draw[-<-] (-.2,-.4) ..controls +(-.2,-.5) and +(0,0) .. (-.6,-.8)  node[pos=.9,below] {};
\end{scope}

==> sch/ex_plan_arc_diag.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \draw (1,0) node {$*$};
    \draw[dotted] (.4,-.5) circle (.3) node {\textcolor{gray}{$1$}};
    \draw[dotted] (-.4,.2) circle (.4) node {\textcolor{gray}{$2$}};
    \draw[dotted] (.5,.5) circle (.2) node {\textcolor{gray}{$3$}};
    \draw[->-] (-0.4, -0.2) ..controls +(.1,-.3) and +(0,0.3) .. (-.707,-.707) node[pos=.5,below] {$4$};
    \draw[->-] (0.5, 0.3) ..controls +(.2,-.3) and +(0,0.3) .. (.4,-.2) node[pos=.8,right] {$1$};
    \draw[->-] (0.3, 0.5) ..controls +(-.2,-.3) and +(.2,0.3) .. (-.4,.6) node[pos=.5,right] {$2$};
    \draw[->-] (0.1, -.5) ..controls +(-.2,.3) and +(-.2,.3) .. (0,-1) node[pos=.7,right] {$2$};
\end{scope}

==> sch/ex_sliding_1.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.1);
    \coordinate (br) at ( 0.5, -1.1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm)  node[pos=.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, left,xshift=-.5mm]{\color{\crd}$-\frac{s}{2}$};
    \draw[>-, color = blue]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)  node[pos=.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, right]{$-\frac{s}{2}$};
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw[<-, color= blue]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw [double] (bm) -- (tm)  node[pos=.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, right]{\color{\crd}$\frac{s}{2}$};
    \draw (-.5, 1) arc (-180:0:-0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{\color{\crd}$\lambda$} -- (-1.5,-1) arc (-180:0:0.5)  ;
    \draw[color=blue] (.5, 1) arc (180:0:0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{\color{\crd}$\mu$} -- (1.5,-1) arc (0:-180:0.5)  ;
\end{scope}

==> sch/ex_sliding_3.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.1);
    \coordinate (br) at ( 0.5, -1.1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm)  node[pos=.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, left,xshift=-.5mm]{\color{\crd}$-\frac{s}{2}$};
    \draw[>-, color=blue]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw[<-,color=blue]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  ;
    \draw [double] (bm) -- (tm)  node[pos=.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, right]{\color{\crd}$\frac{s}{2}$};
    \draw (-.5, 1) arc (-180:0:-0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{\color{\crd}$\lambda$} -- (-1.5,-1) arc (-180:0:0.5)  ;
    \draw[color=blue] (.5, 1) arc (180:0:0.5) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, below]{\color{\crd} $\mu$} -- (1.5,-1) arc (0:-180:0.5)  ;
\end{scope}

==> sch/ex_web-tang.tex <==
\begin{scope}[font=\tiny]
    \draw[dotted] (0,0) circle (1); 
    \node at (1,0) {*};
    \draw[->-] (0, 1) ..controls +(-.4,-.3) and +(.2,.5) .. (.707,-.707) node[pos=.85,left] {$1$};
    \draw[white,fill=white] (-.02,.65) circle (.05);
    \draw[->-] (.707, .707) ..controls +(-.4,.15) and +(.2,.5) .. (-1,0) node[pos=.8,below] {$3$};
    \draw[white,fill=white] (-.6,.43) circle (.05);
    \draw[-<-] (-.707, .707) ..controls +(-.1,-.3) and +(.2,.5) .. (-.2,-.4) node[pos=1,left] {$1$};
    \draw[-<-] (-.2,-.4) ..controls +(-.2,-.5) and +(0,0) .. (-.6,-.8)  node[pos=0,below] {};
    \draw[white,fill=white] (-.23,-.03) circle (.05);
    \draw (.2,-.1) ..controls  +(0,.5) and +(0,0) .. (-.9,-.45) node [pos=.7, above] {$1$};
    \draw[->-] (0,-1) ..controls  +(.18,.5) and +(0,0) .. (.2,-.1)   node[pos=.1,right] {$1$};
    % \draw[dotted, blue, fill=\trblue] (-.6,.43) circle (.18);
    \draw[dotted, blue, fill=\trblue] (.6,-0.1) circle (.25);
    \draw[] (.403, .059) ..controls +(0,0) and +(0.02,.02) .. (.661,-.35);
    \draw (.44, .0)  ..controls +(0.2,0.2) and +(0.28,.28) .. (.64,-.3);
    \draw[] (.46, .02)  ..controls +(0,0) and +(0,0) .. (.66,-.285);
    \draw[dotted, blue, fill=\trblue] (-.23,-.03) circle (.18);
    \draw (-.325,.124)  ..controls +(0.035,-0.05) and +(0.15,0.1) .. (-.395,-.113);
    \draw (-.063,.038)  ..controls +(-0.08,-0.03) and +(-0.01,0.05) .. (-.17,-.201);
    \draw (-.15,-.06) -- (-.3,0);
    \draw (-.14,-.04) -- (-.29,0.02);
\end{scope}

==> sch/exa_web.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at ( 0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {};
  \draw (-.5,-.9) -- (-.5,-1.1);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {};
  \draw (.5,-.9) -- (.5,-1.1);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {};
  \draw (-.5,.95) -- (-.5,1.1);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) ;
  \draw (.5,.95) -- (.5,1.1);
  \draw [double] (bm) -- (tm);
  \draw[dotted] (0,0) circle (1.2);
  \draw (1.2,0) node[font=\tiny] {*};
\end{scope}

==> sch/foam_polynomial.tex <==
\begin{scope}
  \draw (0,0) rectangle (1,1) coordinate [midway] (A);
  \fill (A) circle (0.33mm) node[below] {$Q_1 \otimes Q_2$};
  \node[above] at (-.1,1) {$a$};
  \draw[->] (-.2,-.2) -- (0,-.2) node[below,pos=1] {$\Disk$};
  \draw[->] (-.2,-.2) -- (-.2,0) node[left,pos=1] {$[0,1]$};
\end{scope}

==> sch/forkslide_1.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$a$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$a+b$};
\end{scope}

==> sch/forkslide_1a.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$b+1$};
\end{scope}

==> sch/forkslide_3.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$a$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$a+b$};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
\end{scope}

==> sch/forkslide_3a.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$b+1$};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
\end{scope}

==> sch/forkslide_red_1.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=-2mm] {$a-1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$a+b$};
    \draw [] (.4,0) .. controls +(0,0.3) and + (0, 0) .. (.18,.68) node[pos = 0, below] {$1$};
\end{scope} 

==> sch/forkslide_red_10.tex <==
\begin{scope}[xscale=-1,font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,2) and + (0,-1) .. (ct) node[pos = 0, below,xshift=1.3mm] {$c-1$} node[pos = 1, above] {};
    \draw [] (1.8,0).. controls +(0,1.8) and + (0, 0) .. (.04,1.75) node[pos = 0, below,xshift=-1mm] {$1$};
    \fill[white] (0.5, 1.68) circle (.7mm);
    \fill[white] (0.5, 1.45) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below, xshift=1mm] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$b+1$};
\end{scope}

==> sch/forkslide_red_11.tex <==
\begin{scope}[xscale=-1,font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,2.3) and + (0,-1) .. (ct) node[pos = 0, below,xshift=1.3mm] {$c-1$} node[pos = 1, above] {};
    \draw [] (1.8,0).. controls +(0,1.8) and + (0, 0) .. (.8,1.48) node[pos = 0, below,xshift=-1mm] {$1$};
    \fill[white] (0.5, 1.53) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below, xshift=1mm] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$b+1$};
\end{scope}

==> sch/forkslide_red_2.tex <==
\begin{scope}[xscale=1, font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1.5) and + (0,-1) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.5, 1.3) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=-2mm] {$a-1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1, above] {$a+b$};
    \draw [] (.4,0) .. controls +(0,0.3) and + (0, 0) .. (.18,.58) node[pos = 0, below] {$1$};
\end{scope}

==> sch/forkslide_red_3.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \fill[white] (.49,.74) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=-2mm] {$a-1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$a+b$};
    \draw [] (.4,0) .. controls +(-.1,0.3) and + (.3,-.1) .. (.39,1.1) node[pos = 0, below] {$1$};
\end{scope} 

==> sch/forkslide_red_4.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \fill[white] (.49,.74) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=-2mm] {$a-1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$a+b$};
    \draw [] (.4,0) .. controls +(0,0.3) and + (-.2,0) .. (.67,1) node[pos = 0, below] {$1$};
\end{scope} 

==> sch/forkslide_red_5.tex <==
\begin{scope}[font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=-2mm] {$a-1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$a+b$};
    \draw [] (.4,0) .. controls +(0,0.3) and + (-.2,0) .. (.92,.4) node[pos = 0, below] {$1$};
\end{scope} 

==> sch/forkslide_red_6.tex <==
\begin{scope}[xscale=1, font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1.5) and + (0,-1) .. (ct) node[pos = 0, below] {$c$} node[pos = 1, above] {};
    \fill[white] (0.5, 1.3) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=-2mm] {$a-1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1, above] {$a+b$};
    \draw [] (.4,0) .. controls +(0,0.3) and + (-.2,0) .. (.91,.4) node[pos = 0, below] {$1$};
\end{scope}

==> sch/forkslide_red_7.tex <==
\begin{scope}[xscale=-1,font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below,xshift=1.3mm] {$c-1$} node[pos = 1, above] {};
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=1mm] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$b+1$};
    \draw [] (1.8,0).. controls +(0,0.5) and + (0, 0) .. (1.35,.4) node[pos = 0, below,xshift=-1mm] {$1$};
\end{scope}

==> sch/forkslide_red_8.tex <==
\begin{scope}[xscale=-1,font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below,xshift=1.3mm] {$c-1$} node[pos = 1, above] {};
    \draw [] (1.8,0).. controls +(0,1) and + (0, -.25) .. (.085,1.3) node[pos = 0, below,xshift=-1mm] {$1$};
    \fill[white] (0.65, 1.03) circle (.7mm);
    \fill[white] (0.4, 1.13) circle (.7mm);
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below,xshift=1mm] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$b+1$};
\end{scope}

==> sch/forkslide_red_9.tex <==
\begin{scope}[xscale=-1,font=\tiny]
    \coordinate (a) at (0,0);
    \coordinate (b) at (1,0);
    \coordinate (m) at (.5,1.3);
    \coordinate (ab) at (.5,2);
    \coordinate (cb) at (1.5,0);
    \coordinate (ct) at (0,2);
    \draw [->] (cb) .. controls +(0,1) and + (0,-2) .. (ct) node[pos = 0, below,xshift=1.3mm] {$c-1$} node[pos = 1, above] {};
    \draw [] (1.8,0).. controls +(0,1.8) and + (0, 0) .. (.015,1.75) node[pos = 0, below, xshift=-1mm] {$1$};
    \fill[white] (0.5, 1.68) circle (.7mm);
    \fill[white] (0.85, 0.6) circle (.7mm);
    \fill[white] (0.28, 0.9) circle (.7mm);
    \draw [] (a) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$1$} ;
    \draw [] (b) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below, xshift=1mm] {$b$} ;
    \draw [->] (m) -- (ab) node[pos=1,above] {$b+1$};
\end{scope}

==> sch/forktwist_1b.tex <==
\begin{scope}
	\draw[-<] (1, 0.5) arc (0:180:0.5) -- (0,0.5) .. controls +(0,-0.5) and +(0, 0.5)
		.. (1, -0.5) -- (1,-1) node[pos=1,below]{$1$};
		\fill[white] (0.5, 0) circle (1mm);
	\draw[>-] (0, -1) -- (0, -0.5) node[pos=0,below]{$a$} .. controls +(0,0.5) and +(0, -0.5)
		.. (1, 0.5) ;
    \draw[<-] (0.5,2) -- (0.5,1) node[pos=0,above] {$a+1$} node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,yshift=5pt, right]{\textcolor{\crd}{$1$}};
\end{scope}


==> sch/forktwist_2.tex <==
\begin{scope}[font=\tiny]
	\draw[>-<] (1,-1) -- (1, 0.5) node[pos=0,below] {$1$} arc (0:180:0.5) -- (0,0.5) -- ( 0,-1) node[pos=1,below] {$a$} node[pos=.8, draw=\crd, fill= white, circle , inner sep=1.5pt]{}  node[pos= 0.6 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {};
	\draw[<-] (0.5,2) -- (0.5,1) node [pos=0,above] {$a+1$} node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,yshift=5pt, right]{\textcolor{\crd}{$1$}};
    \draw[->-] (0,-.2) -- (1,.2) node[pos=.5,below,yshift=-2pt,xshift=1pt] {$a-1$} node[pos=.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{}  node[pos= 0.2 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} ;
\end{scope}


==> sch/forktwist_3b.tex <==
\begin{scope}[font=\tiny]
	\coordinate (bl) at (0,  -1.5);
	\coordinate (br) at ( 1,  -1.5);
	\coordinate (bm) at (   0.5,-0.8);
	\coordinate (tl) at (0,   0.5);
	\coordinate (tr) at ( 1,   0.5);
	\coordinate (tm) at (   0.5, -0.2);
	\draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0,below] {$a$};
	\draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0,below] {$1$};
	\draw[-<-]  (0.5,1) .. controls +( -0.5, 0) and +(0,0) ..  (tl) node[pos=1,left,yshift=-2pt] {$1$} node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, left]{\color{\crd}$\lambda a$} .. controls +( 0, -0.5) and +(0,0) .. (tm);
	\draw[-<-]  (0.5,1) .. controls +(0.5,0) and +(0,0) .. (tr) node[pos=1,right,yshift=-2pt] {$a$} node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, right]{\color{\crd}$\lambda$} .. controls +( 0, -0.5) and +(0,0) .. (tm) ;
	\draw[] (bm) -- (tm)
		node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left]{\color{\crd}$s$};
	\draw[<-] (0.5,2) -- (0.5,1) 
        node[pos=0,above] {$a+1$};
\end{scope}


==> sch/forktwist_ab_1.tex <==
\begin{scope}
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=0,above] {$a+b+1$};
	\draw[-<] (1, 0.5) arc (0:180:0.5) -- (0,0.5) .. controls +(0,-0.5) and +(0, 0.5)
		.. (1, -0.5) -- (1,-1) node[pos=1,below]{$b$};
		\fill[white] (0.5, 0) circle (1mm);
	\draw[>-] (0, -1) -- (0, -0.5) node[pos=0,below]{$a$} .. controls +(0,0.5) and +(0, -0.5)
		.. (1, 0.5) ;
    \draw[>-] (1.5,-1) .. controls +(0,0.5) and +(0.5, 0) .. (1, -0.5) node[pos=0,below]{$1$};
\end{scope}

==> sch/forktwist_ab_2.tex <==
\begin{scope}
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=0,above] {$a+b+1$};
	\draw[-<] (1, 0.5) arc (0:180:0.5) -- (0,0.5) .. controls +(0,-0.5) and +(0, 0.5)
		.. (1, -0.5) -- (1,-1) node[pos=1,below]{$b$};
		\fill[white] (0.5, 0) circle (1mm);
    \draw[-<] (1, 0.5) arc (0:180:0.2)  .. controls +(0,-0.5) and +(0, 0.5)
		.. (1.5, -0.5) .. controls +(0,0) and +(0, 0) .. (1.5,-1) node[pos=1,below]{$1$};
        \fill[white] (.8, .18) circle (1mm);
	\draw[>-] (0, -1) -- (0, -0.5) node[pos=0,below]{$a$} .. controls +(0,0.5) and +(0, -0.5)
		.. (1, 0.5) ;
\end{scope}

==> sch/forktwist_ab_3.tex <==
\begin{scope}
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=0,above] {$a+b+1$};
	\draw[-<] (1, 0.5) arc (0:180:0.5) -- (0,0.5) .. controls +(0,-0.5) and +(0, 0.5) .. (1, -0.5) -- (1,-1) node[pos=1,below]{$b$};
    \fill[white] (1, -.7) circle (1mm);
    \fill[white] (0.5, 0) circle (1mm);
    \draw[-<] (0.1, -.25) arc (40:180:0.15)  .. controls +(0,-0.5) and +(0, 0.5) .. (1.5,-1) node[pos=1,below]{$1$};
    \fill[white] (0, -.55) circle (1mm);
	\draw[>-] (0, -1) -- (0, -0.5) node[pos=0,below]{$a$} .. controls +(0,0.5) and +(0, -0.5) .. (1, 0.5) ;
\end{scope}

==> sch/forktwist_ab_4.tex <==
\begin{scope}[]
	\draw[>-<] (1,-1) -- (1, 0.5) node[pos=0,below] {$b$} node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, right]{\textcolor{\crd}{$-\frac{1}{2}$}} arc (0:180:0.5) -- (0,0.5) -- ( 0,-1) node[pos=1,below] {$a$} node[pos=.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, left]{\textcolor{\crd}{$-\frac{1}{2}$}};
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.5, yshift=5pt, right]{\textcolor{\crd}{$\frac{1}{2}$}} node [pos=0,above] {$a+b+1$};
    \fill[white] (1, -.25) circle (1mm);
    \draw[-<]  (0,0.5) .. controls +(0,-0.5) and +(0, 0.5) .. (1.5, -0.75) node[pos=.4, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.4, below]{\textcolor{\crd}{$-\frac{1}{2}$}} -- (1.5,-1) node[pos=1,below]{$1$};
\end{scope}

==> sch/forktwist_ab_5.tex <==
\begin{scope}[]
	\draw[>-<] (1,-1) -- (1, 0.5) node[pos=0,below] {$b$} arc (0:180:0.5) -- (0,0.5) -- ( 0,-1) node[pos=1,below] {$a$};
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, yshift=5pt, right]{\textcolor{\crd}{$-1$}} node [pos=0,above] {$a+b+1$};
    \fill[white] (1, -.25) circle (1mm);
    \draw[-<]  (1,0.5) .. controls +(-1,-0.65) and +(0, 0.5) .. (1.5, -0.75) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{\textcolor{\crd}{$-1$}} -- (1.5,-1) node[pos=1,below]{$1$};
\end{scope}

==> sch/forktwist_ab_6.tex <==
\begin{scope}[]
	\draw[>-<] (1,-1) -- (1, 0.5) node[pos=0,below] {$1$} arc (0:180:0.5) -- (0,0.5) -- ( 0,-1) node[pos=1,below] {$a$};
	\draw[<-] (0.5,2) -- (0.5,1) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, yshift=5pt, right]{\textcolor{\crd}{$-1$}} node [pos=0,above] {$a+b+1$};
    \draw[-<]  (1,-.25) .. controls +(0,0) and +(0, 0.5) .. (1.5, -1) node[pos=1,below]{$1$};
\end{scope}

==> sch/hopflink_1.tex <==
\begin{scope}[xshift = 2.5cm]
	\draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5);
	\fill[white] (0,0) circle (2mm);
	\draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);

	\draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5);
	\fill[white] (0,1) circle (2mm);
	\draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 1.5);

	\draw (-0.5, 1.5) arc (-180:0:-0.5)  -- (-1.5,-0.5) arc (-180:0:0.5)  ;
	\draw (0.5, 1.5) arc (180:0:0.5)  -- (1.5,-0.5) arc (0:-180:0.5)  ;
\end{scope}


==> sch/meteorite_5.tex <==
\begin{scope}[xscale=-1,font=\tiny]
\draw[dotted] 
  (0,2) arc[start angle=180,end angle=360,x radius=.8,y radius=0.18];
\draw[dotted] 
  (0,0) arc[start angle=180,end angle=360,x radius=.8,y radius=0.18];
\draw[dotted] 
  (0,2) arc[start angle=180,end angle=0,x radius=.8,y radius=0.18];
\draw[dotted] 
  (0,0) arc[start angle=180,end angle=0,x radius=.8,y radius=0.18];
\draw[dotted] (0,0)--(0,2);
\draw[dotted] (1.6,0)--(1.6,2);
\draw[thick,blue] (0.8,.75).. controls +(-0.55,.1) and +(-.55,0).. (.8,1.25);
\fill[white,opacity=.6] (.45,0.17) rectangle (1.15,1.83);
\draw[thick] (.45,2.16) -- (.45,-.15) -- (1.15,0.17) -- (1.15,1.83) node[pos=.85,right]{$a$} -- (.45,2.15);
\draw[-<-,thick,blue] (0.8,.75).. controls +(0.55,-.1) and +(0,.3).. (1.25,0);
\draw[->-,thick,blue] (0.79,1.25).. controls +(0.55,-.1) and +(0,0).. (1.25,2);
\fill (1.25,0) circle (0.05);
\fill (1.25,2) circle (0.05);
\end{scope}

==> sch/movie_r2b_2.tex <==
\begin{scope}
    \draw [->-](-1, .75) .. controls +(.3,-.4).. (-1/3, .25);
    \draw [-<-](-1, -.75) .. controls +(.3,+.4).. (-1/3, -.25);
    \draw[double] (-1/3, .27) -- (1/3,.27);
    \draw[double] (-1/3,-.27) -- (1/3,-.27);
    \draw [-<-](1, .75) .. controls +(-.3,-.4).. (1/3, .25);
    \draw [->-](1, -.75) .. controls +(-.3,+.4).. (1/3, -.25);
    \draw[-<-] (-0.4, .5) arc (180:0:0.4);
    \draw[-] (-.4,.5) .. controls +(0.01,-.1) .. (-1/3, .28);
    \draw[-] (.4,.5) .. controls +(-0.01,-.1) .. (1/3, .28);
    \draw[->-] (-0.4, -.5) arc (-180:0:0.4);
    \draw[-] (-.4,-.5) .. controls +(0.01,.1) .. (-1/3, -.28);
    \draw[-] (.4,-.5) .. controls +(-0.01,.1) .. (1/3, -.28);
\end{scope}

==> sch/notation_reddot1.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right, yshift=-.8mm]{\textcolor{\crd}{$-\frac{\omega}{2}$}};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, left, yshift=-.8mm]{\textcolor{\crd}{$-\frac{\omega}{2}$}};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{\textcolor{\crd}{$\frac{\omega}{2}$}};
\end{scope}

==> sch/notation_reddot1_solid.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right, yshift=-.8mm]{\textcolor{\crd}{$\frac{\omega}{2}$}};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, left, yshift=-.8mm]{\textcolor{\crd}{$\frac{\omega}{2}$}};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{\textcolor{\crd}{$-\frac{\omega}{2}$}};
\end{scope}


==> sch/notation_reddot2.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, right]{\textcolor{\crd}{$\omega$}};
\end{scope}


==> sch/notation_reddot2_solid.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=1, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=1, right]{\textcolor{\crd}{$\omega$}};
\end{scope}


==> sch/notation_reddot3.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[-<] (d) -- (a) node[pos=1, below] {$b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, right]{\textcolor{\crd}{$-\frac{\omega}{2}$}};
  \draw[-<] (d) -- (b) node[pos=1, below] {$a$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, left]{\textcolor{\crd}{$-\frac{\omega}{2}$}};
  \draw[<-] (c) -- (d) node[pos=0, above] {$a+b$} node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{\textcolor{\crd}{$\frac{\omega}{2}$}};
\end{scope}

==> sch/notation_reddot3_solid.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[-<] (d) -- (a) node[pos=1, below] {$b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, right]{\textcolor{\crd}{$\frac{\omega}{2}$}};
  \draw[-<] (d) -- (b) node[pos=1, below] {$a$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, yshift= 0.5mm, left]{\textcolor{\crd}{$\frac{\omega}{2}$}};
  \draw[<-] (c) -- (d) node[pos=0, above] {$a+b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{\textcolor{\crd}{$-\frac{\omega}{2}$}};
\end{scope}


==> sch/notation_reddot4.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[-<] (d) -- (a) node[pos=1, below] {$b$};
  \draw[-<] (d) -- (b) node[pos=1, below] {$a$};
  \draw[<-] (c) -- (d) node[pos=0, above] {$a+b$} node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, right]{\textcolor{\crd}{$\omega$}};
\end{scope}

==> sch/notation_reddot4_solid.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[-<] (d) -- (a) node[pos=1, below] {$b$};
  \draw[-<] (d) -- (b) node[pos=1, below] {$a$};
  \draw[<-] (c) -- (d) node[pos=0, above] {$a+b$} node[pos=1, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=1, right]{\textcolor{\crd}{$\omega$}};
\end{scope}


==> sch/orange_slid_1.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (-.3,-.3)  ..controls +(0.3,-.2) and +(-.1,-.1) .. (.55,-.2) node[pos=0.3, below]{$\color{orange}\omega$} ;
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below] {$1$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_10.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (.3,.3)  ..controls +(0.1,-.1) and +(-.3,0) .. (.55,0) node[pos=0.85, left]{$\color{orange}\omega$};
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below] {$c$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$b$} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_11.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (.3,-.3)  ..controls +(0.3,.2) and +(-.1,0) .. (.55,0) node[pos=0.5, left]{$\color{orange}\omega$} ;
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$b$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.5, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$c$}  node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_12.tex <==

\begin{scope}[font=\tiny]
  \draw[orange] (-.3,.3)  ..controls +(0.1,.1) and +(-.5,.1) .. (.55,0) node[pos=0.35, above]{$\color{orange}\omega$};
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$b$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$c$} node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} -- (-.5,.55) ;
\end{scope}

==> sch/orange_slid_2.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (.3,.3)  ..controls +(0.1,-.1) and +(-.3,0) .. (.55,0) node[pos=0.85, left]{$\color{orange}\omega$};
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below] {$1$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_3.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (.3,-.3)  ..controls +(0.3,.2) and +(-.1,0) .. (.55,0) node[pos=0.5, left]{$\color{orange}\omega$} ;
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$1$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.5, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$}  node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_4.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (-.3,.3)  ..controls +(0.1,.1) and +(-.5,.1) .. (.55,0) node[pos=0.35, above]{$\color{orange}\omega$};
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$1$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$} node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} -- (-.5,.55) ;
\end{scope}

==> sch/orange_slid_5.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (-.3,-.3)  ..controls +(0.3,-.2) and +(-.1,-.1) .. (.55,-.2) node[pos=0.3, below]{$\color{orange}\omega$} ;
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below] {$1$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$b$} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_6.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (.3,.3)  ..controls +(0.1,-.1) and +(-.3,0) .. (.55,0) node[pos=0.85, left]{$\color{orange}\omega$};
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below] {$1$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$b$} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_7.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (.3,-.3)  ..controls +(0.3,.2) and +(-.1,0) .. (.55,0) node[pos=0.5, left]{$\color{orange}\omega$} ;
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$b$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.5, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$}  node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} -- (-.5,.55);
\end{scope}

==> sch/orange_slid_8.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (-.3,.3)  ..controls +(0.1,.1) and +(-.5,.1) .. (.55,0) node[pos=0.35, above]{$\color{orange}\omega$};
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$b$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$} node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} -- (-.5,.55) ;
\end{scope}

==> sch/orange_slid_9.tex <==
\begin{scope}[font=\tiny]
  \draw[orange] (-.3,-.3)  ..controls +(0.3,-.2) and +(-.1,-.1) .. (.55,-.2) node[pos=0.3, below]{$\color{orange}\omega$} ;
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below] {$c$} -- (.5,.55);
  \draw[] (.75,-.3)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.75,.3)  node[pos=0.25, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \fill[white] (0,0) circle (1.5mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$b$} -- (-.5,.55);
\end{scope}

==> sch/order_disk.tex <==

\begin{scope}[]
    \node at (0,0) {$\Disk$};
    \draw[dotted] (0,0) circle (1); 
    \draw (1,0) node[font=\tiny] {$*$};
    \draw (.707,.707) node[font=\tiny] {$\bullet$} node[font=\tiny, above] {$1$};
    \draw (0,1) node[font=\tiny] {$\bullet$} node[font=\tiny, above] {$2$}; 
    \draw (-.707,.707) node[font=\tiny] {$\bullet$} node[font=\tiny, above] {$3$};
    \draw (-1,0) node[font=\tiny] {$\bullet$} node[font=\tiny, left] {$4$};
    \draw (0,-1) node[font=\tiny] {$\bullet$} node[font=\tiny,below] {$5$};
    \draw[->] (.5,0) ..controls  +(0,.7) and +(0,.7) .. (-.5,0) ;
\end{scope}


==> sch/reidem1_5.tex <==
\begin{scope}[xshift = 2.5cm]
  \draw  (0, 1) -- (0, 0.5) .. controls +(0,-0.5) and +(0, 0.5)
  .. (1, -0.5) arc (180:360:0.5) -- (2,0) ;  
    \fill[white] (0.5, 0) circle (1mm);
  \draw[<-] (0, -1) -- (0, -0.5) .. controls +(0,0.5) and +(0, -0.5).. (1, 0.5) arc (180:0:0.5) -- (2,0) node[pos=0, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\frac{1}{2}$};
\end{scope}





==> sch/reidem2_1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5) node[pos=0,below] {$1$};
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5) node[pos=0,below] {$1$};
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5)  -- (0.5,1.55);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) -- (-0.5,1.55);
\end{scope}



==> sch/reidem2_1_col.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1.25mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5) node[pos=0,below] {$a$};
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5) -- (0.5,1.55);
  \fill[white] (0,1) circle (1.25mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) -- (-0.5,1.55);
\end{scope}



==> sch/reidem2_pf_1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1.25mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0,below,xshift=5pt] {$a-1$};
  \draw (-.9,-.5) ..controls+(0,0.3) and +(0,0).. (-.21,-.15) node[pos=0,below] {$1$};
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5) -- (0.5,1.55);
  \fill[white] (0,1) circle (1.25mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) -- (-0.5,1.55);
\end{scope}

==> sch/reidem2_pf_2.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1.25mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0,below,xshift=5pt] {$a-1$};
   \fill[white] (-.3,.2) circle (1.25mm);
  \draw (-.9,-.5) ..controls+(0,0.3) and +(-.3,.3).. (.47,.4) node[pos=0,below] {$1$};
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 1.5) -- (0.5,1.55);
  \fill[white] (0,1) circle (1.25mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) -- (-0.5,1.55);
\end{scope}

==> sch/reidem2_pf_3.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1.25mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0,below,xshift=5pt] {$a-1$};
   \fill[white] (-.3,.2) circle (1.25mm);
  \draw (-.9,-.5) ..controls+(0,0.3) and +(0,-.3).. (-.1,.5) node[pos=0,below] {$1$};
  \draw[->] (-0.5, 0.5) ..controls +(0,0.4) and +(0,-0.4) .. (0.5, 1.5) -- (0.5,1.55);
  \fill[white] (0,1) circle (1.25mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5) -- (-0.5,1.55);
    \fill[white] (-.28,.83) circle (1.25mm);
  \draw (-.1,.5) ..controls+(0,0.3) and +(0,-.6).. (-.4,1.31);
\end{scope}

==> sch/reidem2_pf_4.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1.25mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0,below,xshift=5pt] {$a-1$};
  \draw (-.9,-.5) ..controls+(0,.5) and +(-.3,0).. (-.4,1.31) node[pos=0,below] {$1$};
  \draw[->] (-0.5, 0.5) ..controls +(0,0.4) and +(0,-0.4) .. (0.5, 1.5) -- (0.5,1.55);
  \fill[white] (0,1) circle (1.25mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5) -- (-0.5,1.55);
\end{scope}

==> sch/reidem2a_4.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right, yshift=-.5mm]{$-\bar{s}$};
\end{scope}

==> sch/reidem2a_5.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right, yshift=-.5mm]{$s$};
\end{scope}

==> sch/reidem2a_6.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.25 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.2, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.25 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.2, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right, yshift=-.5mm]{$s$}; 
    \coordinate (blU) at (-0.5, 1);
    \coordinate (brU) at ( 0.5, 1);
    \coordinate (bmU) at (  0,1.7);
    \coordinate (tlU) at (-0.5,  3);
    \coordinate (trU) at ( 0.5,  3);
    \coordinate (tmU) at (  0, 2.3);
    \coordinate (brrU) at ( 1.5, 1);
    \coordinate (trrU) at ( 1.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU) ;
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) coordinate[pos = 0.25] (gaU) node[pos= 0.45 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, left]{$\lambda$};
    \draw[<-]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) coordinate[pos = 0.25] (gbU) node[pos= 0.45 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, right]{$\mu$};  
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right, yshift=-.5mm]{$-\bar{s}$};
\end{scope}

==> sch/reidem2b_10.tex <==
\begin{scope}
  \coordinate (a) at (1,0); 
  \coordinate (b) at (-1,0);
  \coordinate (c) at (0,-2);
  \coordinate (d) at (0,-1);
  \draw[->] (d) -- (a) node[pos=1, above] {$b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right, yshift=-.8mm]{$\frac{\omega}{2}$};
  \draw[->] (d) -- (b) node[pos=1, above] {$a$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, left, yshift=-.8mm]{$\frac{\omega}{2}$};
  \draw[>-] (c) -- (d) node[pos=0, below] {$a+b$} node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{\omega}{2}$};
\end{scope}

==> sch/reidem2b_12.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.5);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tl) at (-0.5,  1.5);
    \coordinate (bm) at (  0,-0.4);
    \coordinate (tm) at (  0, 0.4);
    \coordinate (bl2) at (1.5, -1);
    \coordinate (br2) at ( 2.5, -1.5);
    \coordinate (bm2) at (  2,-0.4);
    \coordinate (tl2) at (1.5,  1);
    \coordinate (tr2) at ( 2.5,  1.5);
    \coordinate (tm2) at ( 2, 0.4);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\lambda$};
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (ga) ;
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (gb) ;
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left]{$-\bar{s}$};
    \draw (.5, 1) arc (180:0:0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$};
    \draw (1.5,-1) arc (180:0:-0.5) ;
    \draw[>-]  (bl2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[>-]  (br2) .. controls +( 0, 0.5) and +(0,0) .. (bm2)   node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{1}{2}$};
    \draw[<-]  (tl2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw [double] (bm2) -- (tm2) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, left, yshift=0.5mm]{$s$} ;
    \draw[<-]  (tr2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$}; 
\end{scope}

==> sch/reidem2b_2.tex <==
\begin{scope}[xshift = 2.5cm]
  \draw [<-] (0, -0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, 0.5); 
    \fill[white] (0.5, 0) circle (1mm);
    \draw(0, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, -0.5) node[pos=0, left] {$1$};
  \draw[] (1, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (2, -0.5) node[pos=1,right] {$1$};
    \fill[white] (1.5, 0) circle (1mm);  
      \draw[<-] (2, 0.5)  .. controls +(-.5,0) and +(.5, 0)
  .. (1, -0.5); 
\end{scope}


==> sch/reidem2b_2_col.tex <==
\begin{scope}[xshift = 2.5cm]
  \draw [<-] (0, -0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, 0.5); 
    \fill[white] (0.5, 0) circle (1mm);
    \draw(0, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (1, -0.5) node[pos=0, left] {$a$};
  \draw[] (1, 0.5) .. controls +(.5,0) and +(-.5, 0)
  .. (2, -0.5) node[pos=1,right] {$b$};
    \fill[white] (1.5, 0) circle (1mm);  
      \draw[<-] (2, 0.5)  .. controls +(-.5,0) and +(.5, 0)
  .. (1, -0.5); 
\end{scope}


==> sch/reidem2b_3.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (bll) at (-2.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-.5,  1);
    \coordinate (tll) at (-2.5,  1);
    \coordinate (tr) at ( 0.5,  1.3);
    \coordinate (tm) at (  0, 0.3);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0.25, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.25, right]{$-\frac{1}{2}$};
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$} ;
    \draw[<-]  (tr) .. controls +( 0, -0.9) and +(0,0) .. (tm) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, right]{$\mu$};
    \draw [double] (bm) -- (tm)  node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$} ;
    \draw (-.5, .9) arc (-180:0:-0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$} -- (-1.5,-0.85) arc (-180:0:0.5)  ;
    \draw[<-<] (bll) -- (tll) ;
\end{scope}

%

==> sch/reidem2b_5.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.5);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tl) at (-0.5,  1.5);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (bl2) at (1.5, -1);
    \coordinate (br2) at ( 2.5, -1.5);
    \coordinate (bm2) at (  2,-0.3);
    \coordinate (tl2) at (1.5,  1);
    \coordinate (tr2) at ( 2.5,  1.5);
    \coordinate (tm2) at (  2, 0.3);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, right]{$\lambda$};
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (ga) ;
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (gb) ;
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left]{$-\bar{s}$};
    \draw (.5, .9) arc (180:0:0.5)node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$};
    \draw (1.5,-.9) arc (180:0:-0.5);
    \draw[>-]  (bl2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[>-]  (br2) .. controls +( 0, 0.5) and +(0,0) .. (bm2) node[pos=0.25, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.25, right]{$-\frac{1}{2}$};
    \draw[<-]  (tl2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw [double] (bm2) -- (tm2) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw[<-]  (tr2) .. controls +( 0, -1) and +(0,0) .. (tm2) node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.5, right]{$\mu$} 
    ; 
\end{scope}

==> sch/reidem2b_6.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (brr) at ( 2.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (trr) at ( 2.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.4, right]{$\lambda$}; 
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, right]{$-\bar{s}$};
    \draw (.5, .9) arc (180:0:0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$} -- (1.5,-1) arc (180:0:-0.5);
    \draw[->] (brr) -- (trr) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{1}{2}$};
\end{scope}

==> sch/reidem2b_7.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1.5);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tl) at (-0.5,  1.5);
    \coordinate (bm) at (  0,-0.4);
    \coordinate (tm) at (  0, 0.4);
    \coordinate (bl2) at (1.5, -1);
    \coordinate (br2) at ( 2.5, -1.5);
    \coordinate (bm2) at (  2,-0.4);
    \coordinate (tl2) at (1.5,  1);
    \coordinate (tr2) at ( 2.5,  1.5);
    \coordinate (tm2) at ( 2, 0.4);
    \draw[<-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\mu$};
    \draw[<-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\lambda$};
    \draw[>-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (ga) ;
    \draw[>-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] (gb) ;
    \draw [double] (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left]{$-\bar{s}$};
    \draw (.5, 1) arc (180:0:0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, above]{$\frac{1}{2}$};
    \draw (1.5,-1) arc (180:0:-0.5) node[pos=0.5, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.5, below]{$\frac{1}{2}$};
    \draw[>-]  (bl2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[>-]  (br2) .. controls +( 0, 0.5) and +(0,0) .. (bm2);
    \draw[<-]  (tl2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw [double] (bm2) -- (tm2) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, left, yshift=0.5mm]{$-\bar{s}$} 
    node[pos=0.6, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.6, right]{$-\frac{1}{2}$};
    \draw[<-]  (tr2) .. controls +( 0, -0.5) and +(0,0) .. (tm2) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$}; 
\end{scope}

==> sch/reidem2b_9.tex <==
\begin{scope}
  \coordinate (m) at (  0,  0);
  \coordinate (t) at (  0, 0.75);
  \coordinate (br) at (+.5,  -.8);
  \coordinate (bl) at (-.5,  -.8);
  \draw[<-] (bl) .. controls +(0,0.5) and + (0, 0) .. (m);
  \draw[<-] (br) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos=0.3, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$-\frac{1}{2}$} ;
  \draw[double] (m) -- (t) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
\end{scope}

==> sch/reidem3_1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5) node[pos=0,below] {$1$};
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=0,below] {$1$};
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (-.5,.5) -- (-.5,.6);
  \fill[white] (0,0) circle (2mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (.5,.5) -- (.5,.6);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw (1.5,-0.5) -- +(0,1)  node[pos=0,below] {$1$};
\draw[->] (1.5,1.5) -- +(0,1.1);
\end{scope}

==> sch/reidem3_10.tex <==
\begin{scope}
    \coordinate (au) at (-.5,1.3);
    \coordinate (bu) at (.5,1.3);
    \coordinate (cu) at (1.5,1.3); 
    \coordinate (abu) at (0,0.5);
    \coordinate (abcu) at (.5,0);
    \draw[<-] (au) .. controls +( 0, -0.5) and +(0,0) .. (abu);
    \draw[<-]  (bu) .. controls +( 0, -0.5) and +(0,0) .. (abu) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\lambda$};
    \draw[double] (abu) .. controls +( 0, -0.5) and +(0,0) .. (abcu); 
    \draw[<-] (cu) .. controls +( 0, -0.7) and +(0,0) .. (abcu);
    \coordinate (ad) at (-.5,-2.8);
    \coordinate (bd) at (.5,-2.8);
    \coordinate (cd) at (1.5,-2.8); 
    \coordinate (abd) at (0,-1.5);
    \coordinate (abcd) at (.5,-1);
    \draw[>-] (ad) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, left]{$-\frac{s}{2}$};
    \draw[>-]  (bd) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$-\frac{s}{2}$}  node[pos= 0.55 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.6, right]{$\mu$};
    \draw[double] (abd) .. controls +( 0,0.5) and +(0,0) .. (abcd); 
    \draw[>-] (cd) .. controls +( 0,0.7) and +(0,0) .. (abcd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{s}{2}$};
    \draw[line width=.7mm] (abcd) -- (abcu) coordinate[pos = 0.5] (ga);
    \filldraw[draw= \crd, fill = white] (ga) circle (1.5mm) node[left] {$\frac{s}{2}$};
\end{scope}

==> sch/reidem3_11.tex <==
\begin{scope}
    \coordinate (au) at (-.5,1.3);
    \coordinate (bu) at (.5,1.3);
    \coordinate (cu) at (1.5,1.3); 
    \coordinate (abu) at (0,0.5);
    \coordinate (abcu) at (.5,0);
    \draw[<-] (au) .. controls +( 0, -0.5) and +(0,0) .. (abu);
    \draw[<-]  (bu) .. controls +( 0, -0.5) and +(0,0) .. (abu) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[double] (abu) .. controls +( 0, -0.5) and +(0,0) .. (abcu); 
    \draw[<-] (cu) .. controls +( 0, -0.7) and +(0,0) .. (abcu);
    \coordinate (ad) at (-.5,-2.8);
    \coordinate (bd) at (.5,-2.8);
    \coordinate (cd) at (1.5,-2.8); 
    \coordinate (abd) at (0,-1.5);
    \coordinate (abcd) at (.5,-1);
    \draw[>-] (ad) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$-\frac{s}{2}$};
    \draw[>-]  (bd) .. controls +( 0,0.5) and +(0,0) .. (abd) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$-\frac{s}{2}$}  node[pos= 0.55 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.6, left]{$\mu$};
    \draw[double] (abd) .. controls +( 0,0.5) and +(0,0) .. (abcd); 
    \draw[>-] (cd) .. controls +( 0,0.7) and +(0,0) .. (abcd) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, left]{$-\frac{s}{2}$};
    \draw[line width=.7mm] (abcd) -- (abcu) coordinate[pos = 0.5] (ga);
    \filldraw[draw= \crd, fill = white] (ga) circle (1.5mm) node[left] {$\frac{s}{2}$};
\end{scope}

==> sch/reidem3_1_1.tex <==
\begin{scope}[yscale= -1, font=\tiny]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (.5,-.5) -- (.5,-.6);
  \fill[white] (0,0) circle (2mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (-.5,-.5) -- (-.5,-.6);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5)  node[pos=1,below] {$1$};
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=1,below] {$1$};
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw[<-] (1.5,-0.6) -- +(0,1.1);
\draw (1.5,1.5) -- +(0,1) node[pos=1,below] {$1$};
\end{scope}

==> sch/reidem3_3.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (bll) at ( -1.5, -1);
    \coordinate (tll) at ( -1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bll) -- (tll);
\end{scope}

==> sch/reidem3_4.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trr);
\end{scope}

==> sch/reidem3_5.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[left, pos = 0] {} node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trr);
    \coordinate (blU) at (0.5, 1);
    \coordinate (brU) at ( 1.5, 1);
    \coordinate (bmU) at (  1, 1.7);
    \coordinate (tlU) at (0.5,  3);
    \coordinate (trU) at ( 1.5,  3);
    \coordinate (tmU) at (  1, 2.3);
    \coordinate (bllU) at ( -.5, 1);
    \coordinate (tllU) at ( -.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU) node[left, pos = 0] {};
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bllU) -- (tllU) ;
\end{scope}

==> sch/reidem3_6.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) ;
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \coordinate (blU) at (-0.5, 1);
    \coordinate (brU) at ( 0.5, 1);
    \coordinate (bmU) at (  0,1.7);
    \coordinate (tlU) at (-0.5,  3);
    \coordinate (trU) at ( 0.5,  3);
    \coordinate (tmU) at (  0, 2.3);
    \coordinate (brrU) at ( 1.5, 1);
    \coordinate (trrU) at ( 1.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trrU) ;
\end{scope}

==> sch/reidem3_7.tex <==
\begin{scope}
    \coordinate (blU) at (0.5, 1);
    \coordinate (brU) at ( 1.5, 1);
    \coordinate (bmU) at (  1, 1.7);
    \coordinate (tlU) at (0.5,  3);
    \coordinate (trU) at ( 1.5,  3);
    \coordinate (tmU) at (  1, 2.3);
    \coordinate (bllU) at ( -.5, 1);
    \coordinate (tllU) at ( -.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[above, pos = 1] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bllU) -- (tllU) ;
    \coordinate (blUU) at (-0.5, 3);
    \coordinate (brUU) at ( 0.5, 3);
    \coordinate (bmUU) at (  0,3.7);
    \coordinate (tlUU) at (-0.5,  5);
    \coordinate (trUU) at ( 0.5,  5);
    \coordinate (tmUU) at (  0, 4.3);
    \coordinate (brrUU) at ( 1.5, 3);
    \coordinate (trrUU) at ( 1.5, 5);
    \draw[]  (blUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {};
    \draw[]  (brUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {};
    \draw[<-]  (tlUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmUU) -- (tmUU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brrUU) -- (trrUU);
\end{scope}

==> sch/reidem3_8.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[above, pos = 0] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (brr) -- (trr);
    \coordinate (blU) at (0.5, 1);
    \coordinate (brU) at ( 1.5, 1);
    \coordinate (bmU) at (  1, 1.7);
    \coordinate (tlU) at (0.5,  3);
    \coordinate (trU) at ( 1.5,  3);
    \coordinate (tmU) at (  1, 2.3);
    \coordinate (bllU) at ( -.5, 1);
    \coordinate (tllU) at ( -.5, 3);
    \draw[]  (blU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[]  (brU) .. controls +( 0, 0.5) and +(0,0) .. (bmU);
    \draw[<-]  (tlU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[]  (trU) .. controls +( 0, -0.5) and +(0,0) .. (tmU) node[above, pos = 1] {} coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmU) -- (tmU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
    \draw [->-] (bllU) -- (tllU);
    \coordinate (blUU) at (-0.5, 3);
    \coordinate (brUU) at ( 0.5, 3);
    \coordinate (bmUU) at (  0,3.7);
    \coordinate (tlUU) at (-0.5,  5);
    \coordinate (trUU) at ( 0.5,  5);
    \coordinate (tmUU) at (  0, 4.3);
    \coordinate (brrUU) at ( 1.5, 3);
    \coordinate (trrUU) at ( 1.5, 5);
    \draw[]  (blUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {};
    \draw[]  (brUU) .. controls +( 0, 0.5) and +(0,0) .. (bmUU) node[below, pos = 0] {}; 
    \draw[<-]  (tlUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (trUU) .. controls +( 0, -0.5) and +(0,0) .. (tmUU) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bmUU) -- (tmUU) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$}; 
    \draw [->-] (brrUU) -- (trrUU);
\end{scope}

==> sch/reidem3_9.tex <==
\begin{scope}
    \coordinate (bl) at (-0.5, -1);
    \coordinate (br) at ( 0.5, -1);
    \coordinate (bm) at (  0,-0.3);
    \coordinate (tl) at (-0.5,  1);
    \coordinate (tr) at ( 0.5,  1);
    \coordinate (tm) at (  0, 0.3);
    \coordinate (brr) at ( 1.5, -1);
    \coordinate (trr) at ( 1.5, 1);
    \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
    \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
    \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
    \draw [double] (bm) -- (tm)  node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s+1$};
    \draw [->-] (brr) -- (trr);
\end{scope}

==> sch/reidem3_col_1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=0,below] {$a$};
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (-.5,.5) -- (-.5,.6);
  \fill[white] (0,0) circle (2mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (.5,.5) -- (.5,.6);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw (1.5,-0.5) -- +(0,1)  node[pos=0,below] {$c$};
\draw[->] (1.5,1.5) -- +(0,1.1);
\end{scope}

==> sch/reidem3_col_2.tex <==
\begin{scope}[scale=-1, font=\tiny]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (.5,-.5) -- (.5,-.6);
  \fill[white] (0,0) circle (2mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (-.5,-.5) -- (-.5,-.6);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5)  node[pos=1,below] {$c$};
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=1,below] {$b$};
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw[<-] (1.5,-0.6) -- +(0,1.1);
\draw (1.5,1.5) -- +(0,1) node[pos=1,below] {$a$};
\end{scope}

==> sch/reidem3_pf_1.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=0,below,xshift=-8pt] {$a-1$};
  \draw (-.2,-.5) ..controls +(0,0.2) and +(0,-0.2) .. (-0.1,-0.05) node[pos=0,below] {$1$};
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (-.5,.5) -- (-.5,.6);
  \fill[white] (0,0) circle (1.5mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (.5,.5) -- (.5,.6);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw (1.5,-0.5) -- +(0,1)  node[pos=0,below] {$c$};
\draw[->] (1.5,1.5) -- +(0,1.1);
\end{scope}


==> sch/reidem3_pf_2.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1mm);
  \fill[white] (.28,-.16) circle (1mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=0,below,xshift=-8pt] {$a-1$};
  \draw (-.2,-.5) ..controls +(0,0.2) and +(0.5,-0.5) .. (0.5,0.5) node[pos=0,below] {$1$};
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (-.5,.5) -- (-.5,.6);
  \fill[white] (0,0) circle (1.5mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (.5,.5) -- (.5,.6);
\end{scope}
\draw (-0.5,0.5) -- +(0,1);
\draw (1.5,-0.5) -- +(0,1)  node[pos=0,below] {$c$};
\draw[->] (1.5,1.5) -- +(0,1.1);
\end{scope}

==> sch/reidem3_pf_3.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5) node[pos=0,below] {$b$};
  \fill[white] (0,0) circle (1mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=0,below,xshift=-8pt] {$a-1$};
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (1mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (-.5,.5) -- (-.5,.6);
  \fill[white] (0,0) circle (1.5mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (.5,.5) -- (.5,.6);
\end{scope}
\fill[white] (.28,-.16) circle (1mm);
\fill[white] (1.35,.8) circle (1mm);
\draw (-0.5,0.5) -- +(0,1);
\draw (1.5,-0.5) -- +(0,1)  node[pos=0,below] {$c$};
\draw[->] (1.5,1.5) -- +(0,1.1);
\draw (-.2,-.5) ..controls +(0.25,0.2) and +(0.5,-0.5) .. (1.5,1.5) node[pos=0,below] {$1$};
\end{scope}

==> sch/reidem3_pf_4.tex <==


\begin{scope}[scale=-1, font=\tiny]
    \useasboundingbox (-.95,-.6) rectangle (2.1,2.8);
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (.5,-.5) -- (.5,-.6);
  \fill[white] (0,0) circle (1.5mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (-.5,-.5) -- (-.5,-.6);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5)  node[pos=1,below] {$c$};
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=1,below] {$b$};
\end{scope}
\fill[white] (.45,2.35) circle (.8mm);
\fill[white] (-.3,2.2) circle (1mm);
\draw (1,2.5) ..controls +(0,0) and +(.3,-.05) .. (1,2.3) node[pos=0,below] {$1$} ..controls +(-3,.5) and +(0,0) .. (-.5,-.5) ;
\draw (-0.5,0.5) -- +(0,1);
\draw[<-] (1.5,-0.6) -- +(0,1.1);
\draw (1.5,1.5) -- +(0,1) node[pos=1,below,xshift=-8pt] {$a-1$};
\end{scope}

==> sch/reidem3_pf_5.tex <==
\begin{scope}[scale=-1, font=\tiny]
    \useasboundingbox (-.95,-.6) rectangle (2.1,2.8);
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (.5,-.5) -- (.5,-.6);
  \fill[white] (0,0) circle (1.5mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (-.5,-.5) -- (-.5,-.6);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5)  node[pos=1,below] {$c$};
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=1,below] {$b$};
\end{scope}
\fill[white] (.49,1.6) circle (1mm);
\fill[white] (-.4,.27) circle (1mm);
\draw (1,2.5) ..controls +(0,-0.5) and +(-.5,.5) .. (-.5,-.5) node[pos=0,below] {$1$};
\draw (-0.5,0.5) -- +(0,1);
\draw[<-] (1.5,-0.6) -- +(0,1.1);
\draw (1.5,1.5) -- +(0,1) node[pos=1,below,xshift=-8pt] {$a-1$};
\end{scope}

==> sch/reidem3_pf_6.tex <==
\begin{scope}[scale=-1, font=\tiny]
  \draw[-] (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \draw[->] (.5,-.5) -- (.5,-.6);
  \fill[white] (0,0) circle (1.5mm);
  \draw[-] (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \draw[->] (-.5,-.5) -- (-.5,-.6);
  \begin{scope}[xshift= 1cm, yshift= 1cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5);
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5);
  \end{scope}
  \begin{scope}[xshift=0cm, yshift= 2cm]
  \draw (0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (-0.5,0.5)  node[pos=1,below] {$c$};
  \fill[white] (0,0) circle (1.5mm);
  \draw (-0.5, -0.5) ..controls +(0,0.5) and +(0,-0.5) .. (0.5,0.5) node[pos=1,below] {$b$};
\end{scope}
\draw (1,2.5) ..controls +(0,0) and +(-.5,0) .. (1.5,2) node[pos=0,below] {$1$};
\draw (-0.5,0.5) -- +(0,1);
\draw[<-] (1.5,-0.6) -- +(0,1.1);
\draw (1.5,1.5) -- +(0,1) node[pos=1,below,xshift=-8pt] {$a-1$};
\end{scope}

==> sch/reidem_lemm_1.tex <==


\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55);
\end{scope}

==> sch/reidem_lemm_11.tex <==
\begin{scope}
  \draw[orange] (.6,0) ..controls +(-.3,-.7) and +(.3,-.1) .. (-.4,-.6)  node[pos=0.7, below]{$\color{orange}\omega$};
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=orange, fill= white, circle , inner sep=1.5pt]{};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.3, left]{$\color{\crd}\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)
  coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\color{\crd}\lambda$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, left]{$\color{\crd}s$};
  \draw[] (.8,-.4)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.8,.4)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
\end{scope}


==> sch/reidem_lemm_12.tex <==
\begin{scope}
  \draw[orange] (.6,0) -- (1.1,0)  node[pos=0.7, below]{$\color{orange}\omega$};
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.3, left]{$\color{\crd}\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)
  coordinate[pos = 0.25] node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\color{\crd}\lambda$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, left]{$\color{\crd}s$};
  \draw[] (.8,-.4)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.8,.4)  node[pos=0.5, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
  \node at  (1.15,0) [draw=orange, fill= white, circle , inner sep=1.5pt]{};
  \fill (1.15,0) circle (0.05);
\end{scope}

==> sch/reidem_lemm_13.tex <==
\begin{scope}
    \draw[orange] (.7,0) ..controls +(-.3,-.7) and +(.3,-.1) .. (-.4,-.6)  node[pos=0.7, below]{$\color{orange}\omega$};
    \coordinate (bl) at (-0.45, -1);
    \coordinate (br) at ( 0.4, -1);
    \coordinate (tl) at (-0.45,  1);
    \coordinate (tr) at ( 0.4,  1);
    \draw[->] (bl) -- (tl) node[pos=0.2, draw=orange, fill= white, circle , inner sep=1.5pt]{};
    \draw[->] (br) -- (tr);
    \draw[] (.9,-.4)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.9,.4)  node[pos=0.45, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
\end{scope}

==> sch/reidem_lemm_15.tex <==
\begin{scope}
  \draw[orange] (.6,.2) ..controls +(0,.2) and +(.2,-.1) .. (.5,.7)  node[pos=0.7, right]{$\color{orange}\omega$};
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.3, left]{$\color{\crd}\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)
 node[pos= 0.55 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.6, below]{$\color{\crd}\lambda$} node[pos=0.2, draw=orange, fill= white, circle , inner sep=1.5pt]{};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, left]{$\color{\crd}s$};
  \draw[] (.8,-.4)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.8,.4)  node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
\end{scope}

==> sch/reidem_lemm_16.tex <==
\begin{scope}
    \draw[orange] (.7,.2) ..controls +(0,.2) and +(.3,-.1) .. (.4,.6)  node[pos=0.8, right]{$\color{orange}\omega$};
    \coordinate (bl) at (-0.45, -1);
    \coordinate (br) at ( 0.4, -1);
    \coordinate (tl) at (-0.45,  1);
    \coordinate (tr) at ( 0.4,  1);
    \draw[->] (bl) -- (tl);
    \draw[->] (br) -- (tr) node[pos=0.8, draw=orange, fill= white, circle , inner sep=1.5pt]{};
    \draw[] (.9,-.4)  ..controls +(-.3,0.2) and +(-.3,-.2) .. (.9,.4)  node[pos=0.75, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0, below]{$a$};
\end{scope}

==> sch/reidem_lemm_17.tex <==

\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0,below] {$1$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, right]{$\epsilon$};
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$1$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, left]{$\omega$};
\end{scope}


==> sch/reidem_lemm_18.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, left]{$\epsilon$};
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$1$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, right]{$\omega$};
\end{scope}

==> sch/reidem_lemm_2.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, left]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55);
\end{scope}

==> sch/reidem_lemm_21.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\omega$} ;
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, right]{$\omega$} ;
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw (bm) -- (tm) node[pos=0.5,left,font=\tiny]{$2$};
\end{scope}

==> sch/reidem_lemm_22.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\omega$} ;
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, right]{$\omega$};
  \draw (bm) -- (tm) node[pos=0.5,left,font=\tiny]{$2$};
\end{scope}

==> sch/reidem_lemm_25.tex <==
\begin{scope}
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5);
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,1.5) coordinate[pos=0] (t2);
  \filldraw[draw= \crd, fill = white] (t2) circle (1mm)
  node[left] {$\omega$};
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5) coordinate[pos=0] (t1);
  \filldraw[draw= \crd, fill = white] (t1) circle (1mm)
  node[right] {$\epsilon$};
  \draw (-.5,-1.5) ..controls +(0,0.3) and +(0,-0.3) .. (.5,-.5);
  \fill[white] (0,-1) circle (2mm);
  \draw (.5, -1.5) ..controls +(0,0.3) and +(0,-0.3) .. (-.5,-.5);
\end{scope}

==> sch/reidem_lemm_26.tex <==
\begin{scope}
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,1.5);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5);
  \draw (-.5,-1.5) ..controls +(0,0.3) and +(0,-0.3) .. (.5,-.5);
  \fill[white] (0,-1) circle (2mm);
  \draw (.5, -1.5) ..controls +(0,0.3) and +(0,-0.3) .. (-.5,-.5);
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) coordinate[pos=0] (t2);
  \filldraw[draw= \crd, fill = white] (t2) circle (1mm)
  node[right] {$\omega$};
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) coordinate[pos=0] (t1);
  \filldraw[draw= \crd, fill = white] (t1) circle (1mm)
  node[left] {$\epsilon$};
\end{scope}

==> sch/reidem_lemm_3.tex <==

\begin{scope}[font=\tiny]
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55) ;
\end{scope}



==> sch/reidem_lemm_31.tex <==
\begin{scope}[font=\tiny,xscale=-1]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0,below] {$1$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, left]{$\omega$};
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$1$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, right]{$\epsilon$};
\end{scope}


==> sch/reidem_lemm_32.tex <==
\begin{scope}[font=\tiny,xscale=-1]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$1$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, right]{$\omega$};
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$1$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, left]{$\epsilon$};
\end{scope}

==> sch/reidem_lemm_4.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55) ;
  \fill[white] (0,0) circle (2mm);
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, left]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55) ;
\end{scope}

==> sch/reidem_lemm_5.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55);
\end{scope}

==> sch/reidem_lemm_6.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0.75, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.75, left]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5)node[pos=0.75, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55);
\end{scope}

==> sch/reidem_lemm_7.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55) ;
  \fill[white] (0,0) circle (2mm);
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55);
\end{scope}

==> sch/reidem_lemm_8.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0.75, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd}  \omega$} node[pos=0, below] {$1$} -- (.5,.55) ;
  \fill[white] (0,0) circle (2mm);
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.75, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.75, left]{$\color{\crd}  \epsilon$} node[pos=0, below] {$1$} -- (-.5,.55) ;
\end{scope}

==> sch/relation_add_dots5.tex <==
\begin{scope}
  \coordinate (m) at (0,0);
  \coordinate (t) at (2,0);
  \draw[->] (m) -- (t) node[pos = 1, right] {$a$} coordinate[pos=0.3] (ga) node[pos= 0.3 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] {} node[pos=0.3, above,yshift=0.5mm]{\color{\crd}$\omega_1$} coordinate[pos=0.7] (gb) node[pos= 0.7 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.2pt] {} node[pos=0.7, above, yshift=0.5mm]{\color{\crd}$\omega_2$};
\end{scope}

==> sch/relation_rd_merge.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left, yshift=-.5mm]{$\omega$} node[pos=0.5, right, font=\tiny] {$2$};
\end{scope}

==> sch/relation_rd_split.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm);
  \draw (bm) -- (tm) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1, left, yshift=-.5mm]{$\omega$} node[pos=0.5, right,font=\tiny] {$2$};
\end{scope}

==> sch/slid_lemm_1.tex <==


\begin{scope}[rotate around={45:(0,0)},font=\tiny]
    \draw[->] (0,0) -- (.4,.4) node[pos=1,above]{$a$} node[pos=0.6, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.6, left]{$\color{\crd} \omega$}  node[pos=0.3, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\color{\crd} \omega$};
    \draw[] (-1.3,0) -- (0,0) node[pos=0,below]{$1$};
    \draw[] (0,-1) -- (0,0) node[pos=0,below]{$1$};
    \draw[] (-.25,-.95) -- (-.25,0) node[pos=0,below]{$1$};
    \draw[] (-.5,-.85) -- (-.5,0) node[pos=.0,below]{$1$};
    \draw[] (-.9,-.4) node[]{$\ldots$};
\end{scope}

==> sch/slid_lemm_10.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$b$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, left]{$\epsilon$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$a$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, right]{$\omega$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_11.tex <==
\begin{scope}[font=\tiny,xscale=-1]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0,below] {$a$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, left]{$\color{\crd}  \omega$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$b$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, right]{$\color{\crd}  \epsilon$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_12.tex <==
\begin{scope}[font=\tiny,xscale=-1]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$a$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, right]{$\color{\crd}  \omega$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$b$} node[pos=0.75, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.75, left]{$\color{\crd}  \epsilon$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_13.tex <==

\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0, below] {$a$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd} \omega$} node[pos=0, below] {$1$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_14.tex <==

\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$a$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5)node[pos=0.75, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd} \omega$} node[pos=0, below] {$1$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_15.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd} \omega$} node[pos=0, below] {$1$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0, below] {$a$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_16.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.75, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.75, left]{$\color{\crd} \omega$} node[pos=0, below] {$1$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0, below] {$a$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_17.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0, below] {$a$} ;
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.4, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.4, left]{$\omega$} node[pos=0.25, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.25, left]{$\omega$} node[pos=0.1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.1, left]{$-\omega$} node[pos=0, below] {$1$} ;
\end{scope}

==> sch/slid_lemm_18.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0, below] {$a$} ;
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.85, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.85, right]{$\omega$} node[pos=0.7, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.7, right]{$\omega$} node[pos=0.6, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.6, right]{$-\omega$} node[pos=0, below] {$1$} ;
\end{scope}





==> sch/slid_lemm_19.tex <==

\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0, below] {$a$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd} \omega$} node[pos=0, below] {$1$} 
  -- (.5,.55);
\end{scope}

==> sch/slid_lemm_19_b.tex <==
\begin{scope}[font=\tiny]  
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd} \omega$} node[pos=0, below] {$a$}  -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0, below] {$b$}-- (.5,.55);
\end{scope}

==> sch/slid_lemm_2.tex <==
\begin{scope}[rotate around={45:(0,0)},font=\tiny]
    \draw[->] (0,0) -- (.4,.4) node[pos=1,above]{$a$};
    \draw[] (-1.3,0) -- (0,0) node[pos=0,below]{$1$} node[pos=0.4, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.4, left]{$\color{\crd} \omega$}  node[pos=0.15, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.15, left]{$\color{\crd} \omega$};
    \draw[] (0,-1) -- (0,0) node[pos=0,below]{$1$} node[pos=0.7, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.65, right]{$\color{\crd} \omega$}  node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.15, right]{$\color{\crd} \omega$};
    \draw[] (-.25,-.95) -- (-.25,0) node[pos=0,below]{$1$} node[pos=0.7,draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.65, right]{$\color{\crd} \omega$}  node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.15, right]{$\color{\crd} \omega$};
    \draw[] (-.5,-.85) -- (-.5,0) node[pos=.0,below]{$1$} node[pos=0.7, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.65, right]{$\color{\crd} \omega$}  node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.15, right]{$\color{\crd} \omega$};
    \draw[] (-.9,-.4) node[]{$\ldots$};
\end{scope}

==> sch/slid_lemm_20.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,0.5) node[pos=0, below] {$a$} ;
  \fill[white] (0,0) circle (2mm) -- (-.5,.55);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5)node[pos=0.75, draw=\crd, fill=white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd} \omega$} node[pos=0, below] {$1$} -- (.5,.55) ;
\end{scope}

==> sch/slid_lemm_20_b.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd} \omega$} node[pos=0, below] {$a$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0, below]  {$b$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_21.tex <==

\begin{scope}[font=\tiny]  
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd} \omega$} node[pos=0, below] {$1$}  -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0, below] {$a$}-- (.5,.55);
\end{scope}

==> sch/slid_lemm_21_b.tex <==
\begin{scope}[font=\tiny]  
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd} \omega$} node[pos=0, below] {$a$}  -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5)  node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd} \varepsilon$} node[pos=0, below] {$b$}-- (.5,.55);
\end{scope}

==> sch/slid_lemm_22.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, left]{$\color{\crd} \omega$} node[pos=0, below] {$1$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0, below] {$a$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_22_b.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5,-0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{$\color{\crd} \omega$} node[pos=0, below] {$a$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5) node[pos=0.75, draw=\crd, fill=white, circle , inner sep=1.5pt]{} node[pos=0.75, left]{$\color{\crd} \varepsilon$} node[pos=0, below]  {$b$} -- (.5,.55);
\end{scope}

==> sch/slid_lemm_3.tex <==
\begin{scope}[rotate around={45:(0,0)},font=\tiny]
   \draw[->] (0,0) -- (.4,.4) node[pos=1,above]{$a$} node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.5, left]{$\color{\crd} \omega$};
    \draw[] (-1.3,0) -- (0,0) node[pos=0,below]{$1$};
    \draw[] (0,-1) -- (0,0) node[pos=0,below]{$1$};
    \draw[] (-.25,-.95) -- (-.25,0) node[pos=0,below]{$1$};
    \draw[] (-.5,-.85) -- (-.5,0) node[pos=.0,below]{$1$};
    \draw[] (-.9,-.4) node[]{$\ldots$};
\end{scope}

==> sch/slid_lemm_4.tex <==
\begin{scope}[rotate around={45:(0,0)},font=\tiny]
    \draw[->] (0,0) -- (.4,.4) node[pos=1,above]{$a$};
    \draw[] (-1.3,0) -- (0,0) node[pos=0,below]{$1$} node[pos= 0.3 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.3, left]{$\color{\crd} \omega$};
    \draw[] (0,-1) -- (0,0) node[pos=0,below]{$1$} node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.45, right]{$\color{\crd} \omega$};
    \draw[] (-.25,-.95) -- (-.25,0) node[pos=0,below]{$1$} node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.45, right]{$\color{\crd} \omega$};
    \draw[] (-.5,-.85) -- (-.5,0) node[pos=.0,below]{$1$} node[pos= 0.5 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node [pos=0.45, right]{$\color{\crd} \omega$};
    \draw[] (-.9,-.4) node[]{$\ldots$};
\end{scope}

==> sch/slid_lemm_5.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd}\omega$} node[pos=0, below] {$a$} -- (.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0, below,yshift=.4mm] {$b$} node[pos=0.2, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd}\epsilon$} -- (-.5,.55);
\end{scope}

==> sch/slid_lemm_6.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.8, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.8, right]{$\color{\crd}\omega$} node[pos=0, below] {$a$} -- (.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=1, above] {} coordinate[pos =0.2] (t1) node[pos=0, below,yshift=.4mm] {$b$} node[pos=0.8, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.8, left]{$\color{\crd}\epsilon$} -- (-.5,.55) ;
\end{scope}

==> sch/slid_lemm_7.tex <==
\begin{scope}[font=\tiny]
    \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\color{\crd}  \omega$} node[pos=0.15, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.15, left]{$\color{\crd}  \omega$} node[pos=0, below] {$a$} -- (.5,.55);
    \fill[white] (0,0) circle (2mm);
    \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0, below,yshift=.4mm] {$b$} node[pos=0.3, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, right]{$\color{\crd}  \epsilon$} node[pos=0.15, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.15, right]{$\color{\crd}  \epsilon$} -- (-.5,.55);
\end{scope}

==> sch/slid_lemm_8.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=1, above] {}node[pos=0.65, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.65, right]{$\color{\crd}  \omega$} node[pos=0.8, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.8, right]{$\color{\crd}  \omega$} node[pos=0, below] {$a$} -- (.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=1, above] {} coordinate[pos =0.2] (t1) node[pos=0, below,yshift=.4mm] {$b$}  node[pos=0.68, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.68, left]{$\color{\crd}  \epsilon$} node[pos=0.83, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.83, left]{$\color{\crd}  \epsilon$} -- (-.5,.55) ;
\end{scope}

==> sch/slid_lemm_9.tex <==

\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5) node[pos=0,below] {$b$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, right]{$\epsilon$} -- (-.5,.55);
  \fill[white] (0,0) circle (2mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0, below] {$a$} node[pos=0.2, draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt]{} node[pos=0.2, left]{$\omega$} -- (.5,.55);
\end{scope}

==> sch/slid_pf1.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5)  node[pos=0, below] {$1$} -- (-.5,.55);
  \draw[] (-.1,-.5)  ..controls +(0,0) and +(-0.3,-.1) .. (0.2, -.14)  node[pos=0,below] {$1$};
  \draw[] (0.05,-.5)  ..controls +(0,0) and +(-0.25,-.1) .. (0.3, -.22)  node[pos=0,below] {$1$};
  \node at (0.3,-.5) {$\cdots$};
  \fill[white] (0,0) circle (1mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{\color{\crd}$\omega$} node[pos=0, below] {$1$} --(.5,.55);
\end{scope}

==> sch/slid_pf2.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5)  node[pos=0, below] {$1$} -- (-.5,.55);
  \draw[] (-.1,-.5)  ..controls +(.2,.3) and +(-0.25,-.1) .. (-0.3, .22)  node[pos=0,below] {$1$};
  \draw[] (0.05,-.5)  ..controls +(.2,.4) and +(-0.2,-.1) .. (-0.2, .14 )  node[pos=0,below] {$1$};
  \node at (0.3,-.5) {$\cdots$};
  \fill[white] (0,0) circle (1mm);
  \fill[white] (-.07,-.07) circle (.8mm);
  \fill[white] (-.18,-.12) circle (.8mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{\color{\crd}$\omega$} node[pos=0, below] {$1$} --(.5,.55);
\end{scope}

==> sch/slid_pf3.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5)  node[pos=0, below] {$1$} -- (-.5,.55);
  \draw[] (-.1,-.5)  ..controls +(.2,.3) and +(-0.25,-.1) .. (-0.3, .22)  node[pos=0,below] {$1$};
  \draw[] (0.05,-.5)  ..controls +(.2,.4) and +(-0.2,-.1) .. (-0.2, .14 )  node[pos=0,below] {$1$};
  \node at (0.3,-.675) {$\cdots$};
  \fill[white] (0,0) circle (1mm);
  \fill[white] (-.07,-.07) circle (.8mm);
  \fill[white] (-.18,-.12) circle (.8mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{\color{\crd}$\omega$} node[pos=0, below] {$1$} --(.5,.55);
\end{scope}

==> sch/slid_pf4.tex <==
\begin{scope}[font=\tiny]
  \draw[->] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5)  node[pos=0, below] {$1$} -- (-.5,.55);
  \draw[] (-.1,-.5)  ..controls +(0,0) and +(-0.3,-.1) .. (0.2, -.14)  node[pos=0,below] {$1$};
  \draw[] (0.05,-.5)  ..controls +(0,0) and +(-0.25,-.1) .. (0.3, -.22)  node[pos=0,below] {$1$};
  \node at (0.3,-.5) {$\cdots$};
  \fill[white] (0,0) circle (1mm);
  \draw[->] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 0.5) node[pos=0.75, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.75, right]{\color{\crd}$\omega$} node[pos=0, below] {$1$} --(.5,.55);
\end{scope}

==> sch/split_hollow_2.tex <==
\begin{scope}
    \draw[->] (0,0.2) -- (0,1) node[pos=1,above]{$a+b$};
    \draw[orange] (-.2,-.28) --(.2,-.28) node[pos=.5, below]{$\color{orange} 2\omega$};
    \draw[] (-.6,-1) -- (0,0.2) node[pos=0,below]{$a$} node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, left]{$\color{\crd}\omega$} node[pos=0.6, draw=orange, fill= white, circle , inner sep=1.5pt]{};
    \draw[] (.6,-1) -- (0,0.2) node[pos=0,below]{$b$} node[pos=0.2, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.2, right]{$\color{\crd}\omega$} node[pos=0.6, draw=orange, fill= white, circle , inner sep=1.5pt]{};
\end{scope}

==> sch/split_orange_1.tex <==
\begin{scope}
    \draw[orange] (0,.6) --(1.18,0) node[pos=.5, above]{$\color{orange} \omega$};
    \draw[->] (0,0.2) -- (0,1) node[pos=1,above]{$a+b$} node[pos=0.5, draw=orange, fill= white, circle , inner sep=1.5pt]{};
    \draw[] (1.5,-.9)  ..controls +(-.5,0.3) and +(-.5,-0.3) .. (1.5, 1) node[pos=0.5, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above]{$c$};
    \draw[] (-.6,-1) -- (0,0.2) node[pos=0,below]{$a$};
    \draw[] (.6,-1) -- (0,0.2) node[pos=0,below]{$b$} ;
\end{scope}

==> sch/split_orange_2.tex <==
\begin{scope}
    \draw[->] (0,0.2) -- (0,1) node[pos=1,above]{$a+b$};
    \draw[orange] (-.2,-.28) --(1.18,.3) node[pos=.5, above]{$\color{orange} \omega$};
    \draw[orange] (.3,-.5) --(1.18,-.4) node[pos=.5, below]{$\color{orange} \omega$};
    \draw[] (1.5,-.9)  ..controls +(-.5,0.3) and +(-.5,-0.3) .. (1.5, 1) node[pos=0.6, draw=orange, fill= white, circle , inner sep=1.5pt]{} node[pos=0.3, draw=orange, fill= white, circle , inner sep=1.5pt]{}  node[pos=1,above]{$c$};
    \draw[] (-.6,-1) -- (0,0.2) node[pos=0,below]{$a$} node[pos=0.6, draw=orange, fill= white, circle , inner sep=1.5pt]{};
    \draw[] (.6,-1) -- (0,0.2) node[pos=0,below]{$b$} node[pos=0.4, draw=orange, fill= white, circle , inner sep=1.5pt]{};
\end{scope}

==> sch/theta_foam_empty.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_empty_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_i$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/theta_foam_i+nj.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{n+i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_ij+n.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_i$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{n+j}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_ij.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_i$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_in+j_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{j+n}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}

==> sch/theta_foam_k+il+j.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{k+i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{l+j}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_kl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_k$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_kl_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{k+i}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{l+j}$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/theta_foam_left_k+il.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.33) {$\deco_{k+i}\antideco_l$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \node at (.6,-.5) {$\deco_j$};
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_left_kl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_k\antideco_l$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_left_kl_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{k+i}\antideco_l$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \node at (.6,-.5) {$\deco_j$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/theta_foam_n+ij_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{i+n}$};
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_j$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}

==> sch/theta_foam_right_k+jl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \node at (-.12,-.35) {$\deco_{i}$};
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.63,-.45) {$\deco_{k+j}\antideco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_right_kl.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_k\antideco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+1$};
\end{scope}

==> sch/theta_foam_right_kl_m.tex <==
\begin{scope}
    \draw (-.5,0) arc (180 :60: 0.5cm and -0.6cm);
    \draw (1.1,-.1) arc (0 :135: 0.5cm and -0.6cm);
    \path[draw,name path=p1,fill=white] (0.6,-.1) ellipse (.5cm and .2cm);
    \path[draw,name path=p2,fill=white] (0,0) ellipse (.5cm and .2cm);
    \node at (.6,-.5) {$\deco_{k+j}\antideco_l$};
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.2,.18) {};
    \node[right,yshift=1mm] at (.2,.18) {$\lambda$};
    \draw[fill=white,draw opacity=0] (0.6,-.1) ellipse (.49cm and .19cm);
    \node[draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=1.1pt] at (.73,.09) {};
    \node[right,yshift=1mm] at (.73,.09) {$\mu$};
    \node at (-.12,-.35) {$\deco_{i}$};
    \path[name intersections={of=p1 and p2}];
    \draw ($(intersection-1) + (.015,0)$) -- ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (.015,0)$) .. controls +( $(-.23, -1.18)+(0.01,0)$) and +(0,0) ..  ($(intersection-2)+(.015,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) .. controls +( $(-.23, -1.18)+(0.02,0)$) and +(0,0) ..  ($(intersection-2)-(.02,0)$);
    \draw ($(intersection-1) + (-.01,0.01)$) -- ($(intersection-2)- (.02,0)$) node[pos=1, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=1,above,xshift=-2mm]{$s+r$};
\end{scope}


==> sch/toruslink.tex <==
\begin{scope}[xshift = 2.5cm]

	\draw[-] (0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,-1.5);
	\fill[white] (0,-2) circle (2mm);
	\draw[-] (-0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,-1.5);

	\node at (0,-1) {$\cdots$};

	\draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5);
	\fill[white] (0,0) circle (2mm);
	\draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);

	\draw[-] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,1.5);
	\fill[white] (0,1) circle (2mm);
	\draw[-] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5, 1.5);

	\draw[->-] (-0.5, 1.5) arc (-180:0:-0.5)  -- (-1.5,-2.5) arc (-180:0:0.5)  ;
	\draw[->-] (0.5, 1.5) arc (180:0:0.5)  -- (1.5,-2.5) arc (0:-180:0.5)  ;
\end{scope}


==> sch/toruslink_3.tex <==
\begin{scope}[xshift = 2.5cm]

	\draw[-] (0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,-1.5);
	\fill[white] (0,-2) circle (2mm);
	\draw[-] (-0.5, -2.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,-1.5);

	\node at (0,-1) {$\cdots$};

	\draw[-] (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5, 0.5);
	\fill[white] (0,0) circle (2mm);
	\draw[-] (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,0.5);

	\draw[-] (0.5, 0.5) -- (0.5,2);
	\draw[-] (-0.5, 0.5) -- (-0.5, 2);

	\draw[->-] (-0.5, 2) arc (-180:0:-0.5)  -- (-1.5,-2.5) arc (-180:0:0.5)  ;
	\draw[->-] (0.5, 2) arc (180:0:0.5)  -- (1.5,-2.5) arc (0:-180:0.5)  ;
\end{scope}


==> sch/unframed_2.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$\frac{1}{2}$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$s$};
\end{scope}

==> sch/unframed_4.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0.3, draw=\crd, fill= \csrd, circle , inner sep=1.5pt]{} node[pos=0.3, left]{$-\frac{1}{2}$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm);
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{$\lambda$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{$\mu$};
  \draw [double] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{$-\bar{s}$};
\end{scope}

==> sch/web_associativity4.tex <==
\begin{scope}
  \coordinate (t) at ( 0,0.50);
  \coordinate (m) at (0,0);
  \coordinate (br) at (+1,  -1);
  \coordinate (bm) at ( 0,  -1);
  \coordinate (bl) at (-1,  -1);
  \draw[-to] (m) -- (t) node[pos=1, above] {$a+b+c$};
  \draw[>-, >=to] (bl) .. controls +(0,0.5) and + (0, 0) .. (m) node[pos = 0, below] {$a$} coordinate[pos= 0.5] (ml) coordinate[pos = 0.75] (lml);
  \draw[>-, >=to] (br) .. controls +(0,0.5) and + (0, -0) .. (m) node[pos = 0, below] {$c$};
  \draw[>-, >=to] (bm)  .. controls +(0,0.5) and + (0, 0) .. (ml) node[pos = 0, below] {$b$};
\end{scope}

==> sch/web_singsdl_beg.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at ( 0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$b+c$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {$a+c$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {$b$};
  \draw [-] (bm) -- (tm) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$\frac{s}{2}$};
\end{scope}

==> sch/web_singsdl_beg_2.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$b+c$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {$a+c$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm) node[pos=0, above] {$b$};
  \draw [-] (bm) -- (tm) node[pos=0.5, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0.5, right]{$\frac{s}{2}$};
\end{scope}

==> sch/web_singsdl_end.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a+c$} node[pos = 1, above] {$a$}  node[pos= 0.7 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.7, left]{$-b\lambda$} coordinate[pos = 0.4] (ml) node[pos=.25, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.25, left]{$\frac{s}{2}$};
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b$} node[pos = 1, above] {$b+c$}  node[pos= 0.15 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.15, right]{$-a\mu$} coordinate[pos = 0.6] (mr) node[pos=.8, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.8, right]{$\frac{s}{2}$};
  \draw[->-] (ml) -- (mr) node [pos= 0.3, above,yshift=.5mm] {$c$} node[pos=.7, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.7, below]{$-\frac{s}{2}$};
\end{scope}

==> sch/web_singsdl_end_2.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \draw[>->] (bl) -- (tl) node[pos = 0, below] {$a$} node[pos = 1, above] {$a+c$}  node[pos= 0.25 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.25, left]{$-b\lambda$} coordinate[pos = 0.6] (ml) node[pos=.8, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.8, left]{$\frac{s}{2}$};
  \draw[>->] (br) -- (tr) node[pos = 0, below] {$b+c$} node[pos = 1, above] {$b$}  node[pos= 0.7 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.7, right]{$-a\lambda$} coordinate[pos = 0.4] (mr) node[pos=.15, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.15, right]{$\frac{s}{2}$};
  \draw[-<-] (ml) -- (mr) node [pos= 0.3, above] {$c$} node[pos=.7, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=.7, below,xshift=-4pt]{$-\frac{s}{2}$};
\end{scope}

==> sch/web_unzip_beg.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$b$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{\color{\crd}$b\lambda$} node[pos=0, above] {$a$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{\color{\crd}$a\lambda$} node[pos=0, above] {$b$};
  \draw [-] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{\color{\crd}$s$};
\end{scope}

==> sch/web_zip_end.tex <==
\begin{scope}
  \coordinate (bl) at (-0.5, -1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (bm) at (  0,-0.3);
  \coordinate (tl) at (-0.5,  1);
  \coordinate (tr) at ( 0.5,  1);
  \coordinate (tm) at (  0, 0.3);
  \draw[>-]  (bl) .. controls +( 0, 0.5) and +(0,0) .. (bm) node[pos=0, below] {$a$};
  \draw[>-]  (br) .. controls +( 0, 0.5) and +(0,0) .. (bm)node[pos=0, below] {$b$};
  \draw[<-]  (tl) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, left]{\color{\crd}$b\lambda$} node[pos=0, above] {$a$};
  \draw[<-]  (tr) .. controls +( 0, -0.5) and +(0,0) .. (tm)  node[pos= 0.35 , draw=\crd, fill=white,regular polygon, regular polygon sides=3,inner sep=0.9pt] {} node[pos=0.3, right]{\color{\crd}$a\lambda$} node[pos=0, above] {$b$};
  \draw [-] (bm) -- (tm) node[pos=0, draw=\crd, fill= white, circle , inner sep=1.5pt]{} node[pos=0, right]{\color{\crd}$-\bar{s}$};
\end{scope}
